DASH: Fast, Valid Counterfactuals for Deep Networks via Batched Directional Search

Counterfactual explanations are most useful when they can be generated with low latency, remain close to the factual input, and satisfy input-domain, categorical, and actionability constraints. Achieving these objectives simultaneously is challenging for deep neural networks. Heuristic methods are often fast but may return invalid counterfactuals, whereas exact methods can certify global proximity but may not finish within practical time limits. We introduce DASH, a batched heuristic search method for finding close, valid, and actionable counterfactuals for deep neural networks under $\ell_1$, $\ell_2$, and $\ell_\infty$ objectives. DASH uses directional Lipschitz bounds and local affine models to generate anchors, then ranks and expands promising regions with batched network evaluations. We compare DASH against nine prior heuristic methods and time-limited exact mixed-integer baselines on four tabular datasets, with network depths from 2 to 32, and evaluate scalability on PBMC3k. Across 9,000 tabular query-norm cases, DASH returns a valid counterfactual within $5\%$ of the best heuristic-observed valid distance in $94.6\%$ of cases, with a median CPU search runtime of $0.061$ s. PGD-bisect, the baseline with the highest pooled within-$5\%$ coverage, meets this criterion in $41.1\%$ of cases, with a median runtime of $0.298$ s. These results show that the proposed search maintains high valid proximity across norms while keeping its search runtime practical.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrrrrr}
\caption{All tabular cells, $\ell_1$ objective (medians over valid rows; bold = best per column within a cell among arms with validity $\geq$ 80\%). Medians are over each arm's own valid rows; an arm with low validity is summarised on an easier subset, so compare arms with different validity through the paired table (Table~\ref{tab:carla_wtl}) and the best-known table (Table~\ref{tab:carla_bestknown}).} \label{tab:carla_per_cell} \\
\toprule
dataset & depth & method & success \% & valid \% & $\ell_1$ & l0 & redund. & yNN & yNN-dist & time (s) & $\ell_2$ & $\ell_\infty$ \\
\midrule
\endfirsthead
\caption[]{All tabular cells, $\ell_1$ objective (medians over valid rows; bold = best per column within a cell among arms with validity $\geq$ 80\%). Medians are over each arm's own valid rows; an arm with low validity is summarised on an easier subset, so compare arms with different validity through the paired table (Table~\ref{tab:carla_wtl}) and the best-known table (Table~\ref{tab:carla_bestknown}).} \\
\toprule
dataset & depth & method & success \% & valid \% & $\ell_1$ & l0 & redund. & yNN & yNN-dist & time (s) & $\ell_2$ & $\ell_\infty$ \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
adult & 2 & DASH & \textbf{100} & \textbf{100} & 0.237 & \textbf{1.0} & \textbf{0.0} & \textbf{0.000} & 0.344 & 0.0411 & 0.237 & 0.237 \\
adult & 2 & DASH + data seed & \textbf{100} & \textbf{100} & 0.237 & \textbf{1.0} & \textbf{0.0} & \textbf{0.000} & 0.344 & 0.0462 & 0.237 & 0.237 \\
adult & 2 & Wachter & \textbf{100} & 97 & 2.229 & 4.0 & 1.0 & \textbf{0.000} & 1.426 & 0.9827 & 1.424 & 1.000 \\
adult & 2 & DiCE & \textbf{100} & \textbf{100} & 0.475 & 3.0 & \textbf{0.0} & \textbf{0.000} & 0.401 & 0.0007 & 0.293 & \textbf{0.190} \\
adult & 2 & Greedy* & \textbf{100} & \textbf{100} & 0.300 & \textbf{1.0} & \textbf{0.0} & \textbf{0.000} & 0.400 & 0.0003 & 0.300 & 0.300 \\
adult & 2 & GS* & 100 & 73 & 0.388 & 1.0 & 0.0 & 0.000 & 0.417 & 0.0589 & 0.388 & 0.388 \\
adult & 2 & PGD-bisect* & \textbf{100} & \textbf{100} & 0.237 & \textbf{1.0} & \textbf{0.0} & \textbf{0.000} & 0.344 & 0.2265 & 0.237 & 0.237 \\
adult & 2 & FMN* & 91 & 91 & \textbf{0.216} & \textbf{1.0} & \textbf{0.0} & \textbf{0.000} & \textbf{0.341} & 0.0454 & \textbf{0.216} & 0.216 \\
adult & 2 & NICE & \textbf{100} & \textbf{100} & 2.009 & 2.0 & \textbf{0.0} & \textbf{0.000} & 0.497 & 0.0112 & 1.414 & 1.000 \\
adult & 2 & FAB & \textbf{100} & \textbf{100} & 0.237 & \textbf{1.0} & \textbf{0.0} & \textbf{0.000} & 0.344 & 0.0053 & 0.237 & 0.237 \\
adult & 2 & DeepFool & \textbf{100} & 99 & 0.241 & \textbf{1.0} & \textbf{0.0} & \textbf{0.000} & 0.348 & \textbf{0.0001} & 0.241 & 0.241 \\
adult & 2 & MIP-EXP & \textbf{100} & \textbf{100} & 0.237 & \textbf{1.0} & \textbf{0.0} & \textbf{0.000} & 0.344 & 3.7562 & 0.237 & 0.237 \\
adult & 2 & MIP-OBJ & \textbf{100} & \textbf{100} & 0.237 & \textbf{1.0} & \textbf{0.0} & \textbf{0.000} & 0.344 & 1.4630 & 0.237 & 0.237 \\
adult & 4 & DASH & \textbf{100} & \textbf{100} & 0.367 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.619 & 0.0629 & 0.367 & 0.367 \\
adult & 4 & DASH + data seed & \textbf{100} & \textbf{100} & 0.367 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.619 & 0.0759 & 0.367 & 0.367 \\
adult & 4 & Wachter & 95 & 90 & 2.362 & 5.0 & 1.0 & 0.000 & 1.433 & 1.3335 & 1.431 & 1.000 \\
adult & 4 & DiCE & \textbf{100} & \textbf{100} & 0.727 & 3.0 & \textbf{0.0} & 0.000 & 0.630 & 0.0010 & 0.408 & \textbf{0.224} \\
adult & 4 & Greedy* & \textbf{100} & \textbf{100} & 0.400 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.648 & 0.0005 & 0.400 & 0.400 \\
adult & 4 & GS* & 100 & 79 & 0.584 & 1.0 & 0.0 & 0.000 & 0.719 & 0.0729 & 0.584 & 0.584 \\
adult & 4 & PGD-bisect* & \textbf{100} & \textbf{100} & 0.367 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.619 & 0.3274 & 0.367 & 0.367 \\
adult & 4 & FMN* & 92 & 92 & \textbf{0.362} & \textbf{1.0} & \textbf{0.0} & 0.000 & \textbf{0.580} & 0.0937 & \textbf{0.362} & 0.362 \\
adult & 4 & NICE & \textbf{100} & \textbf{100} & 2.204 & 2.0 & \textbf{0.0} & \textbf{0.200} & 0.996 & 0.0170 & 1.429 & 1.000 \\
adult & 4 & FAB & \textbf{100} & \textbf{100} & 0.367 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.619 & 0.0086 & 0.367 & 0.367 \\
adult & 4 & DeepFool & \textbf{100} & 95 & 0.366 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.629 & \textbf{0.0002} & 0.366 & 0.366 \\
adult & 4 & MIP-EXP & \textbf{100} & \textbf{100} & 0.384 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.766 & 60.0003 & 0.384 & 0.384 \\
adult & 4 & MIP-OBJ & 99 & 99 & 8.000 & 5.0 & 1.0 & \textbf{0.200} & 1.922 & 60.0061 & 2.828 & 1.000 \\
adult & 8 & DASH & \textbf{100} & \textbf{100} & 0.694 & \textbf{1.0} & \textbf{0.0} & 0.000 & 1.004 & 0.0873 & 0.694 & 0.694 \\
adult & 8 & DASH + data seed & \textbf{100} & \textbf{100} & 0.694 & \textbf{1.0} & \textbf{0.0} & 0.000 & 1.004 & 0.0940 & 0.694 & 0.694 \\
adult & 8 & Wachter & 83 & 78 & 2.432 & 5.0 & 2.0 & 0.000 & 1.438 & 2.0056 & 1.435 & 1.000 \\
adult & 8 & DiCE & 97 & 95 & 1.074 & 4.0 & \textbf{0.0} & 0.000 & \textbf{0.872} & 0.0021 & \textbf{0.560} & \textbf{0.302} \\
adult & 8 & Greedy* & \textbf{100} & 82 & \textbf{0.600} & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.933 & \textbf{0.0012} & 0.600 & 0.600 \\
adult & 8 & GS* & 100 & 37 & 0.584 & 1.0 & 0.0 & 0.000 & 0.634 & 0.1199 & 0.584 & 0.584 \\
adult & 8 & PGD-bisect* & 70 & 70 & 0.478 & 1.0 & 0.0 & 0.000 & 0.773 & 0.4647 & 0.478 & 0.478 \\
adult & 8 & FMN* & 67 & 67 & 0.478 & 1.0 & 0.0 & 0.000 & 0.769 & 0.1431 & 0.478 & 0.478 \\
adult & 8 & NICE & \textbf{100} & \textbf{100} & 2.565 & 3.0 & \textbf{0.0} & \textbf{0.200} & 0.972 & 0.0248 & 1.491 & 1.000 \\
adult & 8 & FAB & 100 & 78 & 0.514 & 1.0 & 0.0 & 0.000 & 0.913 & 0.0151 & 0.514 & 0.514 \\
adult & 8 & DeepFool & 100 & 60 & 0.460 & 1.0 & 0.0 & 0.000 & 0.715 & 0.0003 & 0.460 & 0.460 \\
adult & 8 & MIP-EXP & 2 & 2 & 0.017 & 1.0 & 0.0 & 0.200 & 0.067 & 7.6279 & 0.017 & 0.017 \\
adult & 8 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 16 & DASH & \textbf{100} & \textbf{100} & 0.336 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.747 & 0.0597 & 0.336 & 0.336 \\
adult & 16 & DASH + data seed & \textbf{100} & \textbf{100} & 0.336 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.747 & 0.0643 & 0.336 & 0.336 \\
adult & 16 & Wachter & 92 & 87 & 2.334 & 5.0 & 2.0 & 0.000 & 1.433 & 2.7226 & 1.427 & 1.000 \\
adult & 16 & DiCE & 97 & 95 & 0.596 & 3.0 & \textbf{0.0} & 0.000 & 0.613 & 0.0020 & 0.358 & \textbf{0.217} \\
adult & 16 & Greedy* & \textbf{100} & 91 & 0.300 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.607 & 0.0014 & 0.300 & 0.300 \\
adult & 16 & GS* & 100 & 66 & 0.400 & 1.0 & 0.0 & 0.000 & 0.594 & 0.1953 & 0.400 & 0.400 \\
adult & 16 & PGD-bisect* & 84 & 84 & \textbf{0.286} & \textbf{1.0} & \textbf{0.0} & 0.000 & \textbf{0.513} & 0.6787 & \textbf{0.286} & 0.286 \\
adult & 16 & FMN* & 89 & 89 & 0.292 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.557 & 0.3253 & 0.292 & 0.292 \\
adult & 16 & NICE & \textbf{100} & \textbf{100} & 2.360 & 3.0 & \textbf{0.0} & \textbf{0.200} & 0.993 & 0.0435 & 1.444 & 1.000 \\
adult & 16 & FAB & \textbf{100} & 91 & 0.292 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.570 & 0.0277 & 0.292 & 0.292 \\
adult & 16 & DeepFool & \textbf{100} & 84 & 0.326 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.620 & \textbf{0.0004} & 0.326 & 0.326 \\
adult & 32 & DASH & \textbf{100} & \textbf{100} & 0.850 & \textbf{1.0} & \textbf{0.0} & 0.000 & 1.147 & 0.1049 & 0.844 & 0.839 \\
adult & 32 & DASH + data seed & \textbf{100} & \textbf{100} & 0.850 & \textbf{1.0} & \textbf{0.0} & 0.000 & 1.147 & 0.1100 & 0.844 & 0.839 \\
adult & 32 & Wachter & 85 & 83 & 2.529 & 5.0 & 2.0 & 0.000 & 1.444 & 13.6492 & 1.444 & 1.000 \\
adult & 32 & DiCE & 89 & 88 & 1.065 & 4.0 & \textbf{0.0} & 0.000 & 0.934 & 0.0158 & \textbf{0.598} & \textbf{0.334} \\
adult & 32 & Greedy* & \textbf{100} & 83 & \textbf{0.800} & \textbf{1.0} & \textbf{0.0} & 0.000 & 1.026 & \textbf{0.0141} & 0.800 & 0.800 \\
adult & 32 & GS* & 100 & 29 & 0.584 & 1.0 & 0.0 & 0.000 & 0.718 & 0.3705 & 0.584 & 0.584 \\
adult & 32 & PGD-bisect* & 49 & 49 & 0.534 & 1.0 & 0.0 & 0.000 & 0.785 & 2.2078 & 0.529 & 0.529 \\
adult & 32 & FMN* & 53 & 53 & 0.653 & 1.0 & 0.0 & 0.000 & 0.975 & 1.4514 & 0.653 & 0.653 \\
adult & 32 & NICE & \textbf{100} & \textbf{100} & 2.703 & 3.0 & \textbf{0.0} & \textbf{0.200} & \textbf{0.859} & 0.0786 & 1.519 & 1.000 \\
adult & 32 & FAB & 100 & 75 & 0.673 & 1.0 & 0.0 & 0.000 & 0.987 & 0.1463 & 0.661 & 0.661 \\
adult & 32 & DeepFool & 99 & 39 & 0.493 & 1.0 & 0.0 & 0.000 & 0.680 & 0.0034 & 0.493 & 0.493 \\
compas & 2 & DASH & 99 & \textbf{99} & 0.147 & \textbf{1.0} & \textbf{0.0} & 0.400 & 0.031 & 0.0159 & 0.147 & 0.147 \\
compas & 2 & DASH + data seed & 99 & \textbf{99} & 0.147 & \textbf{1.0} & \textbf{0.0} & 0.400 & 0.031 & 0.0163 & 0.147 & 0.147 \\
compas & 2 & Wachter & 93 & 93 & \textbf{0.143} & 2.0 & 1.0 & 0.600 & \textbf{0.029} & 0.9717 & \textbf{0.136} & \textbf{0.136} \\
compas & 2 & DiCE & 99 & 98 & 0.183 & \textbf{1.0} & \textbf{0.0} & \textbf{0.800} & \textbf{0.029} & 0.0005 & 0.150 & 0.149 \\
compas & 2 & Greedy* & \textbf{100} & 97 & 0.200 & \textbf{1.0} & \textbf{0.0} & \textbf{0.800} & 0.037 & \textbf{0.0002} & 0.200 & 0.200 \\
compas & 2 & GS* & 100 & 77 & 0.171 & 1.0 & 0.0 & 0.800 & 0.031 & 0.0033 & 0.171 & 0.171 \\
compas & 2 & PGD-bisect* & 96 & 96 & 0.246 & 2.0 & 1.0 & \textbf{0.800} & 0.033 & 0.0658 & 0.231 & 0.230 \\
compas & 2 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 2 & NICE & 98 & 98 & 0.154 & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.028} & 0.0022 & 0.154 & 0.154 \\
compas & 2 & FAB & 100 & 9 & 0.017 & 1.0 & 0.0 & 0.000 & 0.005 & 0.0041 & 0.017 & 0.017 \\
compas & 2 & DeepFool & 100 & 1 & 0.132 & 1.0 & 0.0 & 0.600 & 0.040 & 0.0001 & 0.132 & 0.132 \\
compas & 2 & MIP-EXP & 99 & \textbf{99} & 0.147 & \textbf{1.0} & \textbf{0.0} & 0.400 & 0.031 & 1.0463 & 0.147 & 0.147 \\
compas & 2 & MIP-OBJ & 99 & \textbf{99} & 0.147 & \textbf{1.0} & \textbf{0.0} & 0.400 & 0.031 & 0.8786 & 0.147 & 0.147 \\
compas & 4 & DASH & \textbf{98} & \textbf{98} & 0.137 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.027 & 0.0245 & 0.137 & 0.137 \\
compas & 4 & DASH + data seed & \textbf{98} & \textbf{98} & 0.137 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.028 & 0.0253 & 0.137 & 0.137 \\
compas & 4 & Wachter & 90 & 90 & \textbf{0.114} & 2.0 & 1.0 & 0.600 & 0.026 & 1.2992 & \textbf{0.114} & \textbf{0.114} \\
compas & 4 & DiCE & 97 & 97 & 0.150 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.028 & 0.0006 & 0.150 & 0.149 \\
compas & 4 & Greedy* & \textbf{98} & 97 & 0.200 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.028 & \textbf{0.0003} & 0.200 & 0.200 \\
compas & 4 & GS* & 100 & 67 & 0.171 & 1.0 & 0.0 & 0.800 & 0.025 & 0.0057 & 0.171 & 0.171 \\
compas & 4 & PGD-bisect* & 91 & 91 & 0.264 & 2.0 & 1.0 & \textbf{1.000} & 0.028 & 0.1646 & 0.259 & 0.259 \\
compas & 4 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 4 & NICE & 95 & 95 & 0.122 & \textbf{1.0} & \textbf{0.0} & 0.800 & \textbf{0.024} & 0.0040 & 0.122 & 0.122 \\
compas & 4 & FAB & 100 & 7 & 0.016 & 1.0 & 0.0 & 0.600 & 0.004 & 0.0073 & 0.016 & 0.016 \\
compas & 4 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 4 & MIP-EXP & 95 & 95 & 0.120 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.027 & 11.0061 & 0.120 & 0.120 \\
compas & 4 & MIP-OBJ & 95 & 95 & 0.256 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.035 & 60.0039 & 0.256 & 0.256 \\
compas & 8 & DASH & \textbf{98} & \textbf{98} & \textbf{0.144} & \textbf{1.0} & \textbf{0.0} & 0.400 & 0.027 & 0.0388 & \textbf{0.144} & 0.144 \\
compas & 8 & DASH + data seed & \textbf{98} & \textbf{98} & \textbf{0.144} & \textbf{1.0} & \textbf{0.0} & 0.400 & 0.027 & 0.0407 & \textbf{0.144} & 0.144 \\
compas & 8 & Wachter & 91 & 91 & \textbf{0.144} & 2.0 & 1.0 & 0.600 & \textbf{0.027} & 1.7761 & \textbf{0.144} & 0.144 \\
compas & 8 & DiCE & 94 & 94 & 0.149 & \textbf{1.0} & \textbf{0.0} & 0.800 & \textbf{0.026} & 0.0009 & 0.149 & 0.149 \\
compas & 8 & Greedy* & 97 & 85 & 0.200 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.029 & \textbf{0.0004} & 0.200 & 0.200 \\
compas & 8 & GS* & 100 & 59 & 0.101 & 1.0 & 0.0 & 0.600 & 0.025 & 0.0101 & 0.101 & 0.101 \\
compas & 8 & PGD-bisect* & 95 & 95 & 0.432 & 2.0 & 1.0 & 0.800 & 0.032 & 0.2912 & 0.426 & 0.426 \\
compas & 8 & FMN* & 7 & 7 & 0.389 & 1.0 & 0.0 & 0.600 & 0.070 & 0.1478 & 0.389 & 0.389 \\
compas & 8 & NICE & \textbf{98} & \textbf{98} & 0.154 & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.026} & 0.0075 & 0.154 & \textbf{0.141} \\
compas & 8 & FAB & 99 & 7 & 0.006 & 1.0 & 0.0 & 0.000 & 0.005 & 0.0138 & 0.006 & 0.006 \\
compas & 8 & DeepFool & 100 & 10 & 0.322 & 1.0 & 0.0 & 0.800 & 0.040 & 0.0002 & 0.322 & 0.322 \\
compas & 8 & MIP-EXP & 45 & 45 & 0.049 & 1.0 & 0.0 & 0.600 & 0.015 & 5.8384 & 0.048 & 0.048 \\
compas & 8 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 16 & DASH & \textbf{98} & \textbf{98} & \textbf{0.132} & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.035 & 0.0329 & 0.132 & 0.132 \\
compas & 16 & DASH + data seed & \textbf{98} & \textbf{98} & \textbf{0.132} & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.035 & 0.0349 & 0.132 & 0.132 \\
compas & 16 & Wachter & 92 & 92 & \textbf{0.133} & 2.0 & 1.0 & 0.600 & 0.031 & 2.7179 & 0.132 & 0.132 \\
compas & 16 & DiCE & 86 & 86 & 0.142 & \textbf{1.0} & \textbf{0.0} & \textbf{0.800} & \textbf{0.027} & \textbf{0.0012} & 0.140 & 0.140 \\
compas & 16 & Greedy* & 96 & 79 & 0.200 & 1.0 & 0.0 & 1.000 & 0.028 & 0.0007 & 0.200 & 0.200 \\
compas & 16 & GS* & 100 & 59 & 0.168 & 1.0 & 0.0 & 0.600 & 0.028 & 0.0195 & 0.152 & 0.152 \\
compas & 16 & PGD-bisect* & 89 & 89 & 2.020 & 3.0 & 1.0 & \textbf{0.800} & 0.059 & 0.5507 & 1.414 & 1.000 \\
compas & 16 & FMN* & 23 & 23 & 0.163 & 1.0 & 0.0 & 0.600 & 0.028 & 0.3538 & 0.163 & 0.163 \\
compas & 16 & NICE & 97 & 97 & 0.139 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.028 & 0.0156 & \textbf{0.128} & \textbf{0.122} \\
compas & 16 & FAB & 94 & 8 & 0.032 & 1.0 & 0.0 & 0.700 & 0.005 & 0.0273 & 0.032 & 0.032 \\
compas & 16 & DeepFool & 100 & 10 & 0.141 & 1.0 & 0.0 & 0.800 & 0.027 & 0.0004 & 0.141 & 0.141 \\
compas & 32 & DASH & \textbf{100} & \textbf{100} & 0.159 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.033 & 0.0726 & 0.155 & 0.155 \\
compas & 32 & DASH + data seed & \textbf{100} & \textbf{100} & 0.159 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.033 & 0.0748 & 0.155 & 0.155 \\
compas & 32 & Wachter & 80 & 80 & \textbf{0.140} & 2.0 & 1.0 & \textbf{0.800} & \textbf{0.029} & 11.4730 & \textbf{0.131} & \textbf{0.131} \\
compas & 32 & DiCE & 70 & 70 & 0.100 & 1.0 & 0.0 & 0.800 & 0.022 & 0.0044 & 0.100 & 0.100 \\
compas & 32 & Greedy* & 86 & 77 & 0.200 & 1.0 & 0.0 & 1.000 & 0.027 & 0.0034 & 0.171 & 0.150 \\
compas & 32 & GS* & 100 & 56 & 0.171 & 1.0 & 0.0 & 0.800 & 0.028 & 0.0431 & 0.171 & 0.171 \\
compas & 32 & PGD-bisect* & 87 & 87 & 0.669 & 2.0 & 1.0 & \textbf{0.800} & 0.072 & 1.8393 & 0.630 & 0.628 \\
compas & 32 & FMN* & 35 & 35 & 0.454 & 1.0 & 0.0 & 0.600 & 0.060 & 1.5718 & 0.454 & 0.454 \\
compas & 32 & NICE & 99 & 99 & 0.167 & \textbf{1.0} & \textbf{0.0} & \textbf{0.800} & \textbf{0.030} & \textbf{0.0285} & 0.167 & 0.167 \\
compas & 32 & FAB & 57 & 7 & 0.023 & 1.0 & 0.0 & 0.600 & 0.007 & 0.1435 & 0.023 & 0.023 \\
compas & 32 & DeepFool & 100 & 1 & 0.102 & 1.0 & 0.0 & 1.000 & 0.025 & 0.0018 & 0.102 & 0.102 \\
gmc & 2 & DASH & \textbf{99} & \textbf{99} & \textbf{0.018} & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.035} & 0.0179 & \textbf{0.018} & \textbf{0.018} \\
gmc & 2 & DASH + data seed & \textbf{99} & \textbf{99} & \textbf{0.018} & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.035} & 0.0239 & \textbf{0.018} & \textbf{0.018} \\
gmc & 2 & Wachter & \textbf{99} & \textbf{99} & \textbf{0.018} & 3.0 & 1.0 & 0.600 & \textbf{0.035} & 0.6458 & \textbf{0.018} & \textbf{0.018} \\
gmc & 2 & DiCE & \textbf{99} & \textbf{99} & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.057 & 0.0003 & 0.050 & 0.050 \\
gmc & 2 & Greedy* & \textbf{99} & \textbf{99} & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.098 & \textbf{0.0001} & 0.100 & 0.100 \\
gmc & 2 & GS* & \textbf{99} & \textbf{99} & \textbf{0.019} & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.037 & 0.0032 & \textbf{0.019} & \textbf{0.019} \\
gmc & 2 & PGD-bisect* & 98 & 98 & 0.026 & 3.0 & 2.0 & 0.600 & 0.037 & 0.0438 & 0.022 & 0.021 \\
gmc & 2 & FMN* & 28 & 28 & 0.015 & 1.0 & 0.0 & 0.500 & 0.036 & 0.0363 & 0.015 & 0.015 \\
gmc & 2 & NICE & 97 & 97 & 0.023 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.036 & 0.0923 & 0.022 & 0.021 \\
gmc & 2 & FAB & 100 & 27 & 0.015 & 1.0 & 0.0 & 0.500 & 0.037 & 0.0039 & 0.015 & 0.015 \\
gmc & 2 & DeepFool & 100 & 30 & 0.016 & 1.0 & 0.0 & 0.600 & 0.035 & 0.0001 & 0.016 & 0.016 \\
gmc & 2 & MIP-EXP & \textbf{99} & \textbf{99} & \textbf{0.018} & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.035} & 0.4350 & \textbf{0.018} & \textbf{0.018} \\
gmc & 2 & MIP-OBJ & 98 & 98 & \textbf{0.018} & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.034} & 0.1949 & \textbf{0.018} & \textbf{0.018} \\
gmc & 4 & DASH & \textbf{100} & \textbf{100} & 0.033 & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.046} & 0.0302 & 0.033 & 0.033 \\
gmc & 4 & DASH + data seed & \textbf{100} & \textbf{100} & 0.033 & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.046} & 0.0353 & 0.033 & 0.033 \\
gmc & 4 & Wachter & 99 & 99 & 0.033 & 3.0 & 1.0 & 0.600 & \textbf{0.046} & 0.9046 & 0.033 & 0.033 \\
gmc & 4 & DiCE & 97 & 97 & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.058 & 0.0003 & 0.050 & 0.050 \\
gmc & 4 & Greedy* & 99 & 99 & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.098 & \textbf{0.0002} & 0.100 & 0.100 \\
gmc & 4 & GS* & \textbf{100} & \textbf{100} & 0.036 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.048 & 0.0056 & 0.036 & 0.036 \\
gmc & 4 & PGD-bisect* & 97 & 97 & 0.086 & 4.0 & 3.0 & 0.800 & 0.053 & 0.0914 & 0.061 & 0.048 \\
gmc & 4 & FMN* & 1 & 1 & 0.187 & 1.0 & 0.0 & 0.100 & 0.192 & 0.0666 & 0.187 & 0.187 \\
gmc & 4 & NICE & 98 & 98 & 0.038 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.048 & 0.1870 & 0.038 & 0.038 \\
gmc & 4 & FAB & 100 & 2 & 0.000 & 1.0 & 0.0 & 0.600 & 0.022 & 0.0071 & 0.000 & 0.000 \\
gmc & 4 & DeepFool & 100 & 1 & 0.312 & 1.0 & 0.0 & 1.000 & 0.205 & 0.0001 & 0.312 & 0.312 \\
gmc & 4 & MIP-EXP & \textbf{100} & \textbf{100} & 0.033 & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.047} & 1.3364 & 0.033 & 0.033 \\
gmc & 4 & MIP-OBJ & 98 & 98 & \textbf{0.032} & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.046} & 13.4699 & \textbf{0.032} & \textbf{0.032} \\
gmc & 8 & DASH & \textbf{99} & \textbf{99} & 0.039 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.049 & 0.0478 & 0.039 & 0.039 \\
gmc & 8 & DASH + data seed & \textbf{99} & \textbf{99} & 0.039 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.049 & 0.0543 & 0.039 & 0.039 \\
gmc & 8 & Wachter & 97 & 97 & 0.038 & 3.0 & 1.0 & 0.800 & 0.049 & 1.3670 & 0.038 & 0.038 \\
gmc & 8 & DiCE & 91 & 91 & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.056 & 0.0004 & 0.050 & 0.050 \\
gmc & 8 & Greedy* & 91 & 91 & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.095 & \textbf{0.0003} & 0.100 & 0.100 \\
gmc & 8 & GS* & \textbf{99} & \textbf{99} & 0.040 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.050 & 0.0097 & 0.039 & 0.039 \\
gmc & 8 & PGD-bisect* & 97 & 97 & 0.087 & 4.0 & 2.0 & 0.800 & 0.055 & 0.1687 & 0.062 & 0.049 \\
gmc & 8 & FMN* & 1 & 1 & 0.072 & 1.0 & 0.0 & 1.000 & 0.077 & 0.1489 & 0.072 & 0.072 \\
gmc & 8 & NICE & 98 & 98 & 0.048 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.050 & 0.7981 & 0.040 & 0.039 \\
gmc & 8 & FAB & 100 & 1 & 0.005 & 1.0 & 0.0 & 0.900 & 0.052 & 0.0139 & 0.005 & 0.005 \\
gmc & 8 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 8 & MIP-EXP & 87 & 87 & \textbf{0.031} & \textbf{1.0} & \textbf{0.0} & 0.800 & \textbf{0.044} & 4.4221 & \textbf{0.031} & \textbf{0.031} \\
gmc & 8 & MIP-OBJ & 2 & 2 & 0.389 & 1.0 & 0.0 & 0.000 & 0.391 & 1.6557 & 0.389 & 0.389 \\
gmc & 16 & DASH & \textbf{99} & \textbf{99} & \textbf{0.037} & \textbf{1.0} & \textbf{0.0} & 0.800 & \textbf{0.050} & 0.0369 & \textbf{0.037} & \textbf{0.037} \\
gmc & 16 & DASH + data seed & \textbf{99} & \textbf{99} & \textbf{0.037} & \textbf{1.0} & \textbf{0.0} & 0.800 & \textbf{0.050} & 0.0439 & \textbf{0.037} & \textbf{0.037} \\
gmc & 16 & Wachter & \textbf{99} & \textbf{99} & \textbf{0.037} & 3.0 & 1.0 & 0.800 & \textbf{0.050} & 2.1617 & \textbf{0.037} & \textbf{0.037} \\
gmc & 16 & DiCE & 98 & 98 & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.059 & 0.0006 & 0.050 & 0.050 \\
gmc & 16 & Greedy* & \textbf{99} & \textbf{99} & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.097 & \textbf{0.0005} & 0.100 & 0.100 \\
gmc & 16 & GS* & \textbf{99} & \textbf{99} & 0.041 & \textbf{1.0} & \textbf{0.0} & 0.800 & \textbf{0.049} & 0.0196 & 0.039 & 0.039 \\
gmc & 16 & PGD-bisect* & 98 & 98 & 0.090 & 4.0 & 3.0 & 0.800 & 0.055 & 0.3551 & 0.062 & 0.050 \\
gmc & 16 & FMN* & 3 & 3 & 0.268 & 1.0 & 0.0 & 0.100 & 0.257 & 0.3116 & 0.268 & 0.268 \\
gmc & 16 & NICE & \textbf{99} & \textbf{99} & 0.048 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.052 & 1.1659 & 0.047 & 0.047 \\
gmc & 16 & FAB & 100 & 2 & 0.000 & 1.0 & 0.0 & 1.000 & 0.026 & 0.0268 & 0.000 & 0.000 \\
gmc & 16 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 32 & DASH & \textbf{98} & \textbf{98} & \textbf{0.035} & \textbf{1.0} & \textbf{0.0} & 0.800 & \textbf{0.046} & 0.0784 & \textbf{0.035} & \textbf{0.035} \\
gmc & 32 & DASH + data seed & \textbf{98} & \textbf{98} & \textbf{0.035} & \textbf{1.0} & \textbf{0.0} & 0.800 & \textbf{0.046} & 0.0873 & \textbf{0.035} & \textbf{0.035} \\
gmc & 32 & Wachter & 96 & 96 & \textbf{0.035} & 3.0 & 1.0 & 0.800 & \textbf{0.045} & 9.3777 & \textbf{0.035} & \textbf{0.035} \\
gmc & 32 & DiCE & 92 & 92 & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.055 & 0.0025 & 0.050 & 0.050 \\
gmc & 32 & Greedy* & 93 & 93 & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.094 & \textbf{0.0022} & 0.100 & 0.100 \\
gmc & 32 & GS* & \textbf{98} & \textbf{98} & 0.036 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.046 & 0.0373 & 0.036 & 0.036 \\
gmc & 32 & PGD-bisect* & 96 & 96 & 0.089 & 4.0 & 3.0 & 0.800 & 0.055 & 1.1331 & 0.062 & 0.049 \\
gmc & 32 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 32 & NICE & \textbf{98} & \textbf{98} & 0.047 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.050 & 2.3543 & 0.043 & 0.040 \\
gmc & 32 & FAB & 98 & 3 & 0.049 & 1.5 & 0.0 & 0.600 & 0.072 & 0.1415 & 0.043 & 0.041 \\
gmc & 32 & DeepFool & 99 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
heloc & 2 & DASH & \textbf{100} & \textbf{100} & 0.394 & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.423 & 0.0760 & 0.363 & 0.350 \\
heloc & 2 & DASH + data seed & \textbf{100} & \textbf{100} & 0.394 & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.423 & 0.0842 & 0.362 & 0.350 \\
heloc & 2 & Wachter & \textbf{100} & \textbf{100} & 0.446 & 20.0 & 10.0 & 0.200 & 0.325 & 0.9888 & 0.228 & 0.176 \\
heloc & 2 & DiCE & \textbf{100} & \textbf{100} & 0.648 & 8.0 & \textbf{0.0} & 0.200 & 0.325 & 0.0003 & \textbf{0.219} & \textbf{0.100} \\
heloc & 2 & Greedy* & \textbf{100} & \textbf{100} & 0.430 & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.438 & \textbf{0.0003} & 0.400 & 0.350 \\
heloc & 2 & GS* & \textbf{100} & \textbf{100} & 0.542 & 6.0 & \textbf{0.0} & 0.200 & 0.372 & 0.0049 & 0.275 & 0.208 \\
heloc & 2 & PGD-bisect* & \textbf{100} & \textbf{100} & 0.485 & 3.0 & \textbf{0.0} & 0.200 & 0.414 & 0.1006 & 0.351 & 0.306 \\
heloc & 2 & FMN* & 64 & 64 & 0.387 & 2.0 & 0.0 & 0.200 & 0.396 & 0.0377 & 0.324 & 0.300 \\
heloc & 2 & NICE & \textbf{100} & \textbf{100} & 0.613 & 6.0 & 1.0 & \textbf{0.400} & \textbf{0.270} & 0.0035 & 0.318 & 0.230 \\
heloc & 2 & FAB & \textbf{100} & \textbf{100} & 0.395 & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.420 & 0.0041 & 0.351 & 0.334 \\
heloc & 2 & DeepFool & 100 & 59 & 0.382 & 1.0 & 0.0 & 0.200 & 0.419 & 0.0001 & 0.364 & 0.364 \\
heloc & 2 & MIP-EXP & \textbf{100} & \textbf{100} & 0.390 & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.415 & 19.1915 & 0.339 & 0.331 \\
heloc & 2 & MIP-OBJ & 99 & 99 & \textbf{0.388} & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.414 & 6.6213 & 0.338 & 0.327 \\
heloc & 4 & DASH & \textbf{100} & \textbf{100} & 0.523 & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.421 & 0.1440 & 0.442 & 0.422 \\
heloc & 4 & DASH + data seed & \textbf{100} & \textbf{100} & \textbf{0.519} & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.421 & 0.1489 & 0.438 & 0.413 \\
heloc & 4 & Wachter & \textbf{100} & \textbf{100} & 0.587 & 20.0 & 10.0 & 0.000 & 0.330 & 1.2079 & \textbf{0.256} & 0.164 \\
heloc & 4 & DiCE & \textbf{100} & \textbf{100} & 0.793 & 9.0 & \textbf{0.0} & 0.200 & 0.328 & \textbf{0.0004} & 0.264 & \textbf{0.100} \\
heloc & 4 & Greedy* & \textbf{100} & \textbf{100} & 0.586 & 3.0 & \textbf{0.0} & 0.200 & 0.422 & 0.0006 & 0.419 & 0.400 \\
heloc & 4 & GS* & \textbf{100} & \textbf{100} & 0.721 & 6.0 & \textbf{0.0} & 0.200 & 0.382 & 0.0096 & 0.362 & 0.288 \\
heloc & 4 & PGD-bisect* & \textbf{100} & \textbf{100} & 0.951 & 18.5 & 11.0 & 0.200 & 0.456 & 0.1364 & 0.423 & 0.336 \\
heloc & 4 & FMN* & 36 & 36 & 0.501 & 2.0 & 0.0 & 0.200 & 0.406 & 0.0669 & 0.405 & 0.343 \\
heloc & 4 & NICE & \textbf{100} & \textbf{100} & 0.766 & 7.0 & 1.0 & \textbf{0.400} & \textbf{0.282} & 0.0058 & 0.378 & 0.246 \\
heloc & 4 & FAB & \textbf{100} & \textbf{100} & \textbf{0.518} & 3.0 & \textbf{0.0} & 0.200 & 0.407 & 0.0073 & 0.392 & 0.358 \\
heloc & 4 & DeepFool & 99 & 27 & 0.357 & 1.0 & 0.0 & 0.400 & 0.412 & 0.0002 & 0.345 & 0.345 \\
heloc & 4 & MIP-EXP & 29 & 29 & 0.205 & 2.0 & 0.0 & 0.400 & 0.305 & 60.0052 & 0.177 & 0.156 \\
heloc & 4 & MIP-OBJ & \textbf{100} & \textbf{100} & 0.748 & 6.0 & \textbf{0.0} & 0.200 & 0.429 & 60.0050 & 0.441 & 0.332 \\
heloc & 8 & DASH & \textbf{100} & \textbf{100} & 0.436 & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.416 & 0.2130 & 0.372 & 0.363 \\
heloc & 8 & DASH + data seed & \textbf{100} & \textbf{100} & 0.430 & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.411 & 0.2203 & 0.362 & 0.357 \\
heloc & 8 & Wachter & \textbf{100} & \textbf{100} & 0.485 & 20.0 & 9.5 & 0.200 & 0.318 & 1.8254 & 0.224 & 0.155 \\
heloc & 8 & DiCE & 99 & 99 & 0.699 & 9.0 & \textbf{0.0} & 0.200 & 0.317 & \textbf{0.0005} & \textbf{0.218} & \textbf{0.050} \\
heloc & 8 & Greedy* & 99 & 99 & 0.500 & 3.0 & \textbf{0.0} & 0.200 & 0.384 & 0.0010 & 0.333 & 0.300 \\
heloc & 8 & GS* & \textbf{100} & \textbf{100} & 0.582 & 6.0 & \textbf{0.0} & 0.200 & 0.360 & 0.0159 & 0.292 & 0.214 \\
heloc & 8 & PGD-bisect* & \textbf{100} & \textbf{100} & 0.538 & 6.0 & 1.5 & 0.200 & 0.401 & 0.3132 & 0.344 & 0.273 \\
heloc & 8 & FMN* & 67 & 67 & 0.372 & 3.0 & 0.0 & 0.200 & 0.367 & 0.1556 & 0.320 & 0.280 \\
heloc & 8 & NICE & \textbf{100} & \textbf{100} & 0.634 & 6.0 & 1.0 & \textbf{0.400} & \textbf{0.287} & 0.0115 & 0.344 & 0.248 \\
heloc & 8 & FAB & 98 & 98 & \textbf{0.418} & 3.0 & \textbf{0.0} & 0.200 & 0.371 & 0.0137 & 0.317 & 0.277 \\
heloc & 8 & DeepFool & 99 & 35 & 0.305 & 1.0 & 0.0 & 0.400 & 0.359 & 0.0003 & 0.278 & 0.273 \\
heloc & 8 & MIP-EXP & 7 & 7 & 0.032 & 1.0 & 0.0 & 0.400 & 0.222 & 11.0365 & 0.032 & 0.028 \\
heloc & 8 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
heloc & 16 & DASH & \textbf{100} & \textbf{100} & 0.490 & \textbf{3.0} & \textbf{0.0} & 0.200 & 0.387 & 0.0852 & 0.349 & 0.321 \\
heloc & 16 & DASH + data seed & \textbf{100} & \textbf{100} & 0.496 & \textbf{3.0} & \textbf{0.0} & 0.200 & 0.381 & 0.0955 & 0.354 & 0.312 \\
heloc & 16 & Wachter & \textbf{100} & \textbf{100} & 0.521 & 20.0 & 9.0 & 0.200 & 0.322 & 2.8045 & \textbf{0.239} & 0.160 \\
heloc & 16 & DiCE & 98 & 98 & 0.750 & 9.0 & \textbf{0.0} & 0.200 & 0.330 & \textbf{0.0010} & 0.262 & \textbf{0.100} \\
heloc & 16 & Greedy* & \textbf{100} & \textbf{100} & 0.526 & \textbf{3.0} & \textbf{0.0} & 0.200 & 0.366 & 0.0020 & 0.334 & 0.300 \\
heloc & 16 & GS* & \textbf{100} & \textbf{100} & 0.670 & 6.0 & \textbf{0.0} & 0.200 & 0.363 & 0.0326 & 0.318 & 0.220 \\
heloc & 16 & PGD-bisect* & \textbf{100} & \textbf{100} & 0.627 & 5.0 & \textbf{0.0} & 0.200 & 0.375 & 0.6255 & 0.332 & 0.253 \\
heloc & 16 & FMN* & 77 & 77 & 0.495 & 3.0 & 0.0 & 0.200 & 0.358 & 0.3368 & 0.320 & 0.288 \\
heloc & 16 & NICE & \textbf{100} & \textbf{100} & 0.675 & 6.0 & 1.0 & \textbf{0.400} & \textbf{0.289} & 0.0189 & 0.354 & 0.258 \\
heloc & 16 & FAB & 96 & 96 & \textbf{0.456} & 4.0 & \textbf{0.0} & 0.200 & 0.358 & 0.0260 & 0.308 & 0.260 \\
heloc & 16 & DeepFool & 100 & 35 & 0.262 & 2.0 & 0.0 & 0.200 & 0.354 & 0.0007 & 0.225 & 0.216 \\
heloc & 32 & DASH & \textbf{100} & \textbf{100} & 0.322 & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.343 & 0.1326 & 0.237 & 0.194 \\
heloc & 32 & DASH + data seed & \textbf{100} & \textbf{100} & 0.327 & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.340 & 0.1462 & 0.245 & 0.203 \\
heloc & 32 & Wachter & \textbf{100} & \textbf{100} & 0.343 & 20.0 & 9.5 & 0.200 & 0.316 & 12.1622 & 0.184 & 0.131 \\
heloc & 32 & DiCE & \textbf{100} & \textbf{100} & 0.500 & 8.0 & \textbf{0.0} & 0.200 & 0.317 & \textbf{0.0028} & \textbf{0.158} & \textbf{0.050} \\
heloc & 32 & Greedy* & \textbf{100} & \textbf{100} & 0.400 & 3.0 & \textbf{0.0} & 0.200 & 0.354 & 0.0078 & 0.279 & 0.200 \\
heloc & 32 & GS* & \textbf{100} & \textbf{100} & 0.491 & 6.0 & \textbf{0.0} & 0.200 & 0.340 & 0.0487 & 0.237 & 0.160 \\
heloc & 32 & PGD-bisect* & \textbf{100} & \textbf{100} & 0.497 & 5.0 & 1.0 & 0.200 & 0.342 & 1.9645 & 0.242 & 0.189 \\
heloc & 32 & FMN* & 68 & 68 & 0.295 & 3.0 & 0.0 & 0.200 & 0.342 & 1.5060 & 0.214 & 0.181 \\
heloc & 32 & NICE & \textbf{100} & \textbf{100} & 0.499 & 6.0 & 1.0 & \textbf{0.400} & \textbf{0.274} & 0.0377 & 0.264 & 0.204 \\
heloc & 32 & FAB & \textbf{100} & \textbf{100} & \textbf{0.320} & 3.0 & \textbf{0.0} & 0.200 & 0.343 & 0.1411 & 0.235 & 0.196 \\
heloc & 32 & DeepFool & 100 & 47 & 0.312 & 2.0 & 0.0 & 0.200 & 0.366 & 0.0029 & 0.299 & 0.286 \\
\end{longtable}
\begin{tabular}{lrrrrrrrrr}
\toprule
dataset & method & success \% & valid \% & $\ell_2$ & l0 & redund. & yNN & yNN-dist & time (s) \\
\midrule
adult & DASH & \textbf{100} & \textbf{100} & \textbf{0.526} & 4.0 & \textbf{0.0} & 0.000 & 0.904 & 0.1010 \\
 & DASH + data seed & \textbf{100} & \textbf{100} & \textbf{0.526} & 4.0 & \textbf{0.0} & 0.000 & 0.903 & 0.1046 \\
 & Wachter & 79 & 77 & 1.428 & 5.0 & 3.0 & 0.000 & 1.430 & 1.8042 \\
 & DiCE & 99 & 92 & 0.550 & 4.0 & \textbf{0.0} & 0.000 & \textbf{0.853} & 0.0017 \\
 & Greedy* & \textbf{100} & 82 & 0.600 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.933 & \textbf{0.0012} \\
 & GS* & 100 & 17 & 0.544 & 2.0 & 0.0 & 0.000 & 0.941 & 0.0319 \\
 & PGD-bisect* & 89 & 89 & 1.447 & 5.0 & 3.0 & 0.000 & 1.448 & 0.5200 \\
 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA \\
 & NICE & \textbf{100} & \textbf{100} & 1.491 & 3.0 & \textbf{0.0} & \textbf{0.200} & 0.897 & 0.0247 \\
 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA \\
 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA \\
 & MIP-EXP & 3 & 3 & 0.016 & 4.0 & 0.0 & 0.200 & 0.066 & 14.4452 \\
 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA \\
compas & DASH & \textbf{98} & \textbf{98} & \textbf{0.138} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.025} & 0.0349 \\
 & DASH + data seed & \textbf{98} & \textbf{98} & \textbf{0.138} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.026} & 0.0364 \\
 & Wachter & 88 & 88 & 1.417 & 4.0 & 2.0 & 0.800 & 0.117 & 1.8195 \\
 & DiCE & 93 & 93 & 0.149 & \textbf{1.0} & \textbf{0.0} & 0.800 & \textbf{0.026} & 0.0009 \\
 & Greedy* & 97 & 85 & 0.200 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.029 & \textbf{0.0004} \\
 & GS* & 100 & 37 & 0.089 & 1.0 & 0.0 & 0.800 & 0.021 & 0.0092 \\
 & PGD-bisect* & 89 & 89 & 1.417 & 3.0 & 2.0 & 0.800 & 0.077 & 0.3575 \\
 & FMN* & 11 & 11 & 1.437 & 3.0 & 2.0 & 0.800 & 0.330 & 0.1593 \\
 & NICE & \textbf{98} & \textbf{98} & 0.144 & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.026} & 0.0076 \\
 & FAB & 99 & 1 & 0.000 & 5.0 & 0.0 & 0.600 & 0.003 & 0.0145 \\
 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA \\
 & MIP-EXP & 48 & 48 & 0.051 & 2.0 & 0.0 & 0.600 & 0.013 & 7.4927 \\
 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA \\
gmc & DASH & \textbf{99} & \textbf{99} & 0.036 & 3.0 & \textbf{0.0} & 0.600 & 0.048 & 0.0465 \\
 & DASH + data seed & \textbf{99} & \textbf{99} & 0.036 & 3.0 & \textbf{0.0} & 0.600 & 0.048 & 0.0534 \\
 & Wachter & 97 & 97 & 0.035 & 3.0 & \textbf{0.0} & 0.600 & 0.047 & 1.5871 \\
 & DiCE & 91 & 91 & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.056 & 0.0004 \\
 & Greedy* & 91 & 91 & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.095 & \textbf{0.0003} \\
 & GS* & \textbf{99} & \textbf{99} & 0.041 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.049 & 0.0117 \\
 & PGD-bisect* & \textbf{99} & \textbf{99} & 0.040 & 3.0 & 1.0 & 0.800 & 0.047 & 0.3008 \\
 & FMN* & 1 & 1 & 0.100 & 4.0 & 1.0 & 0.800 & 0.080 & 0.1472 \\
 & NICE & 98 & 98 & 0.039 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.046 & 0.8054 \\
 & FAB & 100 & 1 & 0.000 & 5.0 & 0.0 & 0.900 & 0.017 & 0.0144 \\
 & DeepFool & 100 & 1 & 0.000 & 8.0 & 8.0 & 0.800 & 0.017 & 0.0002 \\
 & MIP-EXP & 91 & 91 & \textbf{0.030} & 3.0 & 1.0 & 0.800 & \textbf{0.044} & 5.1556 \\
 & MIP-OBJ & 2 & 2 & 0.333 & 2.0 & 0.0 & 0.000 & 0.337 & 1.7697 \\
heloc & DASH & \textbf{100} & \textbf{100} & 0.180 & 21.0 & 1.0 & 0.000 & 0.302 & 0.2332 \\
 & DASH + data seed & \textbf{100} & \textbf{100} & 0.180 & 21.0 & 1.0 & 0.000 & 0.302 & 0.2461 \\
 & Wachter & \textbf{100} & \textbf{100} & \textbf{0.178} & 22.0 & 1.0 & 0.000 & 0.303 & 1.6352 \\
 & DiCE & 99 & 99 & 0.218 & 9.0 & \textbf{0.0} & 0.200 & 0.318 & \textbf{0.0006} \\
 & Greedy* & 99 & 99 & 0.333 & \textbf{3.0} & \textbf{0.0} & 0.200 & 0.384 & 0.0010 \\
 & GS* & \textbf{100} & \textbf{100} & 0.273 & 7.0 & \textbf{0.0} & 0.200 & 0.357 & 0.0075 \\
 & PGD-bisect* & \textbf{100} & \textbf{100} & \textbf{0.178} & 21.0 & \textbf{0.0} & 0.000 & 0.301 & 0.3650 \\
 & FMN* & 51 & 51 & 0.248 & 21.0 & 0.0 & 0.000 & 0.323 & 0.1556 \\
 & NICE & \textbf{100} & \textbf{100} & 0.314 & 6.0 & 1.0 & \textbf{0.400} & \textbf{0.294} & 0.0114 \\
 & FAB & 98 & 96 & \textbf{0.178} & 21.0 & \textbf{0.0} & 0.000 & 0.302 & 0.0147 \\
 & DeepFool & 100 & 1 & 0.156 & 23.0 & 13.5 & 0.200 & 0.360 & 0.0002 \\
 & MIP-EXP & 11 & 11 & 0.021 & 20.0 & 4.0 & 0.400 & 0.252 & 4.6867 \\
 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{longtable}{lrrrrrrrrrrrr}
\caption{All tabular cells, $\ell_2$ objective (medians over valid rows; bold = best per column within a cell among arms with validity $\geq$ 80\%). Medians are over each arm's own valid rows; an arm with low validity is summarised on an easier subset, so compare arms with different validity through the paired table (Table~\ref{tab:carla_l2_wtl}) and the best-known table (Table~\ref{tab:carla_l2_bestknown}).} \label{tab:carla_l2_per_cell} \\
\toprule
dataset & depth & method & success \% & valid \% & $\ell_2$ & l0 & redund. & yNN & yNN-dist & time (s) & $\ell_1$ & $\ell_\infty$ \\
\midrule
\endfirsthead
\caption[]{All tabular cells, $\ell_2$ objective (medians over valid rows; bold = best per column within a cell among arms with validity $\geq$ 80\%). Medians are over each arm's own valid rows; an arm with low validity is summarised on an easier subset, so compare arms with different validity through the paired table (Table~\ref{tab:carla_l2_wtl}) and the best-known table (Table~\ref{tab:carla_l2_bestknown}).} \\
\toprule
dataset & depth & method & success \% & valid \% & $\ell_2$ & l0 & redund. & yNN & yNN-dist & time (s) & $\ell_1$ & $\ell_\infty$ \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
adult & 2 & DASH & \textbf{100} & \textbf{100} & \textbf{0.225} & 3.0 & \textbf{0.0} & \textbf{0.000} & \textbf{0.333} & 0.0448 & 0.287 & 0.216 \\
adult & 2 & DASH + data seed & \textbf{100} & \textbf{100} & 0.227 & 3.0 & \textbf{0.0} & \textbf{0.000} & \textbf{0.333} & 0.0502 & \textbf{0.282} & 0.218 \\
adult & 2 & Wachter & 97 & 96 & 1.420 & 5.0 & 3.0 & \textbf{0.000} & 1.425 & 0.8565 & 2.224 & 1.000 \\
adult & 2 & DiCE & \textbf{100} & 99 & 0.292 & 3.0 & \textbf{0.0} & \textbf{0.000} & 0.408 & 0.0007 & 0.500 & \textbf{0.190} \\
adult & 2 & Greedy* & \textbf{100} & \textbf{100} & 0.300 & \textbf{1.0} & \textbf{0.0} & \textbf{0.000} & 0.400 & \textbf{0.0003} & 0.300 & 0.300 \\
adult & 2 & GS* & 100 & 41 & 0.220 & 1.0 & 0.0 & 0.000 & 0.296 & 0.0082 & 0.220 & 0.220 \\
adult & 2 & PGD-bisect* & \textbf{100} & \textbf{100} & 1.427 & 4.0 & 2.0 & \textbf{0.000} & 1.429 & 0.2302 & 2.264 & 1.000 \\
adult & 2 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 2 & NICE & \textbf{100} & \textbf{100} & 1.414 & 2.0 & \textbf{0.0} & \textbf{0.000} & 0.589 & 0.0108 & 2.000 & 1.000 \\
adult & 2 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 2 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 2 & MIP-EXP & \textbf{100} & \textbf{100} & \textbf{0.225} & 3.0 & \textbf{0.0} & \textbf{0.000} & \textbf{0.333} & 4.4854 & 0.300 & 0.215 \\
adult & 2 & MIP-OBJ & 99 & 99 & 0.227 & 3.0 & \textbf{0.0} & \textbf{0.000} & 0.340 & 1.1407 & 0.306 & 0.217 \\
adult & 4 & DASH & \textbf{100} & \textbf{100} & 0.333 & 4.0 & \textbf{0.0} & 0.000 & \textbf{0.537} & 0.0734 & 0.503 & 0.298 \\
adult & 4 & DASH + data seed & \textbf{100} & \textbf{100} & 0.333 & 4.0 & \textbf{0.0} & 0.000 & \textbf{0.537} & 0.0831 & 0.503 & 0.298 \\
adult & 4 & Wachter & 91 & 88 & 1.426 & 5.0 & 3.0 & 0.000 & 1.432 & 1.1878 & 2.351 & 1.000 \\
adult & 4 & DiCE & \textbf{100} & 97 & 0.396 & 3.0 & \textbf{0.0} & 0.000 & 0.615 & 0.0009 & 0.747 & \textbf{0.224} \\
adult & 4 & Greedy* & \textbf{100} & \textbf{100} & 0.400 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.648 & \textbf{0.0005} & \textbf{0.400} & 0.400 \\
adult & 4 & GS* & 100 & 57 & 0.544 & 1.0 & 0.0 & 0.000 & 0.645 & 0.0218 & 0.544 & 0.544 \\
adult & 4 & PGD-bisect* & \textbf{100} & \textbf{100} & 1.440 & 5.0 & 3.0 & 0.000 & 1.446 & 0.3361 & 2.440 & 1.000 \\
adult & 4 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 4 & NICE & \textbf{100} & \textbf{100} & 1.424 & 2.0 & \textbf{0.0} & 0.200 & 0.983 & 0.0173 & 2.198 & 1.000 \\
adult & 4 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 4 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 4 & MIP-EXP & 88 & 88 & \textbf{0.307} & 4.0 & 1.0 & 0.000 & 0.683 & 60.0004 & 0.516 & 0.282 \\
adult & 4 & MIP-OBJ & \textbf{100} & \textbf{100} & 3.162 & 8.0 & 7.0 & \textbf{0.400} & 2.105 & 60.0061 & 10.045 & 1.000 \\
adult & 8 & DASH & \textbf{100} & \textbf{100} & \textbf{0.526} & 4.0 & \textbf{0.0} & 0.000 & 0.904 & 0.1010 & 0.930 & 0.406 \\
adult & 8 & DASH + data seed & \textbf{100} & \textbf{100} & \textbf{0.526} & 4.0 & \textbf{0.0} & 0.000 & 0.903 & 0.1046 & 0.926 & 0.406 \\
adult & 8 & Wachter & 79 & 77 & 1.428 & 5.0 & 3.0 & 0.000 & 1.430 & 1.8042 & 2.393 & 1.000 \\
adult & 8 & DiCE & 99 & 92 & 0.550 & 4.0 & \textbf{0.0} & 0.000 & \textbf{0.853} & 0.0017 & 1.096 & \textbf{0.287} \\
adult & 8 & Greedy* & \textbf{100} & 82 & 0.600 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.933 & \textbf{0.0012} & \textbf{0.600} & 0.600 \\
adult & 8 & GS* & 100 & 17 & 0.544 & 2.0 & 0.0 & 0.000 & 0.941 & 0.0319 & 0.596 & 0.525 \\
adult & 8 & PGD-bisect* & 89 & 89 & 1.447 & 5.0 & 3.0 & 0.000 & 1.448 & 0.5200 & 2.529 & 1.000 \\
adult & 8 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 8 & NICE & \textbf{100} & \textbf{100} & 1.491 & 3.0 & \textbf{0.0} & \textbf{0.200} & 0.897 & 0.0247 & 2.670 & 1.000 \\
adult & 8 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 8 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 8 & MIP-EXP & 3 & 3 & 0.016 & 4.0 & 0.0 & 0.200 & 0.066 & 14.4452 & 0.028 & 0.013 \\
adult & 8 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 16 & DASH & \textbf{100} & \textbf{100} & 0.305 & 4.0 & \textbf{0.0} & 0.000 & 0.637 & 0.0600 & 0.459 & 0.260 \\
adult & 16 & DASH + data seed & \textbf{100} & \textbf{100} & 0.305 & 4.0 & \textbf{0.0} & 0.000 & 0.637 & 0.0663 & 0.451 & 0.261 \\
adult & 16 & Wachter & 92 & 87 & 1.423 & 5.0 & 3.0 & 0.000 & 1.430 & 1.9960 & 2.307 & 1.000 \\
adult & 16 & DiCE & \textbf{100} & 91 & 0.346 & 3.0 & \textbf{0.0} & 0.000 & \textbf{0.584} & 0.0019 & 0.598 & \textbf{0.191} \\
adult & 16 & Greedy* & \textbf{100} & 91 & \textbf{0.300} & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.607 & \textbf{0.0013} & \textbf{0.300} & 0.300 \\
adult & 16 & GS* & 100 & 48 & 0.368 & 1.0 & 0.0 & 0.000 & 0.601 & 0.0420 & 0.491 & 0.323 \\
adult & 16 & PGD-bisect* & 97 & 97 & 1.436 & 5.0 & 3.0 & 0.000 & 1.445 & 0.8194 & 2.378 & 1.000 \\
adult & 16 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 16 & NICE & \textbf{100} & \textbf{100} & 1.437 & 3.0 & \textbf{0.0} & \textbf{0.200} & 0.857 & 0.0445 & 2.292 & 1.000 \\
adult & 16 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 16 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 32 & DASH & \textbf{100} & \textbf{100} & 0.646 & 4.0 & \textbf{0.0} & 0.000 & 1.041 & 0.1015 & 1.134 & 0.474 \\
adult & 32 & DASH + data seed & \textbf{100} & \textbf{100} & 0.646 & 4.0 & \textbf{0.0} & 0.000 & 1.045 & 0.1078 & 1.134 & 0.474 \\
adult & 32 & Wachter & 82 & 82 & 1.431 & 5.0 & 3.0 & 0.000 & 1.431 & 11.8893 & 2.440 & 1.000 \\
adult & 32 & DiCE & 97 & 89 & \textbf{0.611} & 4.0 & \textbf{0.0} & 0.000 & 0.926 & \textbf{0.0137} & 1.221 & \textbf{0.324} \\
adult & 32 & Greedy* & \textbf{100} & 83 & 0.800 & \textbf{1.0} & \textbf{0.0} & 0.000 & 1.026 & 0.0140 & \textbf{0.800} & 0.800 \\
adult & 32 & GS* & 100 & 12 & 1.000 & 2.0 & 0.0 & 0.000 & 1.149 & 0.2037 & 1.000 & 1.000 \\
adult & 32 & PGD-bisect* & 92 & 92 & 1.454 & 5.0 & 3.0 & 0.000 & 1.450 & 2.8793 & 2.618 & 1.000 \\
adult & 32 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 32 & NICE & \textbf{100} & \textbf{100} & 1.519 & 3.0 & \textbf{0.0} & \textbf{0.200} & \textbf{0.785} & 0.0782 & 2.709 & 1.000 \\
adult & 32 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 32 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 2 & DASH & 99 & \textbf{99} & \textbf{0.142} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.028} & 0.0131 & 0.157 & \textbf{0.139} \\
compas & 2 & DASH + data seed & 99 & \textbf{99} & \textbf{0.142} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.028} & 0.0141 & 0.157 & \textbf{0.139} \\
compas & 2 & Wachter & 88 & 88 & 1.418 & 4.0 & 2.0 & \textbf{0.800} & 0.060 & 1.0800 & 2.127 & 1.000 \\
compas & 2 & DiCE & 98 & 98 & 0.150 & \textbf{1.0} & \textbf{0.0} & \textbf{0.800} & \textbf{0.029} & 0.0005 & 0.185 & 0.150 \\
compas & 2 & Greedy* & \textbf{100} & 97 & 0.200 & \textbf{1.0} & \textbf{0.0} & \textbf{0.800} & 0.037 & \textbf{0.0001} & 0.200 & 0.200 \\
compas & 2 & GS* & 100 & 69 & 0.139 & 1.0 & 0.0 & 0.600 & 0.027 & 0.0026 & 0.158 & 0.139 \\
compas & 2 & PGD-bisect* & 88 & 88 & 1.419 & 3.0 & 1.0 & \textbf{0.800} & 0.064 & 0.0914 & 2.130 & 1.000 \\
compas & 2 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 2 & NICE & 98 & 98 & 0.142 & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.028} & 0.0022 & \textbf{0.156} & 0.141 \\
compas & 2 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 2 & DeepFool & 99 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 2 & MIP-EXP & 99 & \textbf{99} & \textbf{0.141} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.028} & 0.9779 & 0.158 & \textbf{0.139} \\
compas & 2 & MIP-OBJ & 99 & \textbf{99} & \textbf{0.141} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.028} & 1.3533 & 0.157 & \textbf{0.139} \\
compas & 4 & DASH & \textbf{98} & \textbf{98} & 0.128 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.026 & 0.0218 & 0.140 & 0.125 \\
compas & 4 & DASH + data seed & \textbf{98} & \textbf{98} & 0.128 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.026 & 0.0221 & 0.140 & 0.125 \\
compas & 4 & Wachter & 86 & 86 & 1.417 & 4.0 & 2.0 & \textbf{1.000} & 0.058 & 1.3197 & 2.089 & 1.000 \\
compas & 4 & DiCE & 97 & 97 & 0.149 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.027 & 0.0006 & 0.150 & 0.149 \\
compas & 4 & Greedy* & \textbf{98} & 97 & 0.200 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.028 & \textbf{0.0002} & 0.200 & 0.200 \\
compas & 4 & GS* & 100 & 47 & 0.114 & 1.0 & 0.0 & 0.800 & 0.021 & 0.0044 & 0.137 & 0.114 \\
compas & 4 & PGD-bisect* & 87 & 87 & 1.417 & 3.0 & 1.0 & \textbf{1.000} & 0.055 & 0.1873 & 2.092 & 1.000 \\
compas & 4 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 4 & NICE & 95 & 95 & 0.122 & \textbf{1.0} & \textbf{0.0} & 0.800 & \textbf{0.024} & 0.0041 & 0.137 & 0.122 \\
compas & 4 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 4 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 4 & MIP-EXP & 94 & 94 & \textbf{0.112} & 2.0 & \textbf{0.0} & 0.600 & 0.026 & 10.1659 & \textbf{0.134} & \textbf{0.112} \\
compas & 4 & MIP-OBJ & 85 & 85 & 2.000 & 4.0 & 2.0 & 0.800 & 0.102 & 60.0057 & 4.000 & 1.000 \\
compas & 8 & DASH & \textbf{98} & \textbf{98} & \textbf{0.138} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.025} & 0.0349 & \textbf{0.149} & \textbf{0.133} \\
compas & 8 & DASH + data seed & \textbf{98} & \textbf{98} & \textbf{0.138} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.026} & 0.0364 & \textbf{0.149} & \textbf{0.133} \\
compas & 8 & Wachter & 88 & 88 & 1.417 & 4.0 & 2.0 & 0.800 & 0.117 & 1.8195 & 2.092 & 1.000 \\
compas & 8 & DiCE & 93 & 93 & 0.149 & \textbf{1.0} & \textbf{0.0} & 0.800 & \textbf{0.026} & 0.0009 & \textbf{0.149} & 0.149 \\
compas & 8 & Greedy* & 97 & 85 & 0.200 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.029 & \textbf{0.0004} & 0.200 & 0.200 \\
compas & 8 & GS* & 100 & 37 & 0.089 & 1.0 & 0.0 & 0.800 & 0.021 & 0.0092 & 0.101 & 0.080 \\
compas & 8 & PGD-bisect* & 89 & 89 & 1.417 & 3.0 & 2.0 & 0.800 & 0.077 & 0.3575 & 2.093 & 1.000 \\
compas & 8 & FMN* & 11 & 11 & 1.437 & 3.0 & 2.0 & 0.800 & 0.330 & 0.1593 & 2.275 & 1.000 \\
compas & 8 & NICE & \textbf{98} & \textbf{98} & 0.144 & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.026} & 0.0076 & 0.156 & 0.141 \\
compas & 8 & FAB & 99 & 1 & 0.000 & 5.0 & 0.0 & 0.600 & 0.003 & 0.0145 & 0.000 & 0.000 \\
compas & 8 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 8 & MIP-EXP & 48 & 48 & 0.051 & 2.0 & 0.0 & 0.600 & 0.013 & 7.4927 & 0.053 & 0.051 \\
compas & 8 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 16 & DASH & \textbf{98} & \textbf{98} & \textbf{0.122} & 2.0 & \textbf{0.0} & 0.600 & 0.031 & 0.0314 & \textbf{0.134} & 0.117 \\
compas & 16 & DASH + data seed & \textbf{98} & \textbf{98} & \textbf{0.122} & 2.0 & \textbf{0.0} & 0.600 & 0.031 & 0.0331 & \textbf{0.134} & 0.117 \\
compas & 16 & Wachter & 91 & 91 & 1.416 & 4.0 & 2.0 & \textbf{0.800} & 0.129 & 2.7134 & 2.076 & 1.000 \\
compas & 16 & DiCE & 89 & 89 & 0.141 & \textbf{1.0} & \textbf{0.0} & \textbf{0.800} & \textbf{0.027} & \textbf{0.0012} & 0.143 & 0.141 \\
compas & 16 & Greedy* & 96 & 79 & 0.200 & 1.0 & 0.0 & 1.000 & 0.028 & 0.0007 & 0.200 & 0.200 \\
compas & 16 & GS* & 100 & 42 & 0.114 & 1.0 & 0.0 & 0.800 & 0.021 & 0.0180 & 0.114 & 0.114 \\
compas & 16 & PGD-bisect* & 91 & 91 & 1.417 & 3.0 & 2.0 & \textbf{0.800} & 0.114 & 0.7051 & 2.096 & 1.000 \\
compas & 16 & FMN* & 23 & 23 & 1.431 & 3.0 & 2.0 & 0.800 & 0.303 & 0.3404 & 2.225 & 1.000 \\
compas & 16 & NICE & 97 & 97 & 0.126 & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.027} & 0.0154 & 0.139 & \textbf{0.115} \\
compas & 16 & FAB & 94 & 1 & 0.001 & 4.0 & 0.0 & 0.000 & 0.001 & 0.0279 & 0.002 & 0.001 \\
compas & 16 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 32 & DASH & \textbf{100} & \textbf{100} & \textbf{0.155} & 2.0 & \textbf{0.0} & 0.600 & \textbf{0.030} & 0.0717 & \textbf{0.166} & \textbf{0.152} \\
compas & 32 & DASH + data seed & \textbf{100} & \textbf{100} & \textbf{0.155} & 2.0 & \textbf{0.0} & 0.600 & 0.030 & 0.0742 & \textbf{0.166} & 0.155 \\
compas & 32 & Wachter & 78 & 78 & 1.415 & 4.0 & 2.0 & 0.800 & 0.091 & 12.2830 & 2.062 & 1.000 \\
compas & 32 & DiCE & 73 & 73 & 0.100 & 1.0 & 0.0 & 0.800 & 0.023 & 0.0051 & 0.100 & 0.100 \\
compas & 32 & Greedy* & 86 & 77 & 0.171 & 1.0 & 0.0 & 1.000 & 0.027 & 0.0033 & 0.200 & 0.150 \\
compas & 32 & GS* & 100 & 44 & 0.114 & 1.0 & 0.0 & 0.800 & 0.024 & 0.0361 & 0.114 & 0.114 \\
compas & 32 & PGD-bisect* & 95 & 95 & 1.417 & 3.0 & 2.0 & \textbf{0.800} & 0.173 & 2.3955 & 2.105 & 1.000 \\
compas & 32 & FMN* & 35 & 35 & 1.426 & 3.0 & 2.0 & 0.800 & 0.262 & 1.5389 & 2.218 & 1.000 \\
compas & 32 & NICE & 99 & 99 & 0.167 & \textbf{1.0} & \textbf{0.0} & \textbf{0.800} & \textbf{0.029} & \textbf{0.0281} & 0.168 & 0.154 \\
compas & 32 & FAB & 57 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 32 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 2 & DASH & \textbf{99} & \textbf{99} & \textbf{0.018} & 4.0 & \textbf{0.0} & 0.600 & \textbf{0.034} & 0.0200 & \textbf{0.019} & \textbf{0.018} \\
gmc & 2 & DASH + data seed & \textbf{99} & \textbf{99} & \textbf{0.018} & 4.0 & \textbf{0.0} & 0.600 & \textbf{0.034} & 0.0253 & \textbf{0.019} & \textbf{0.018} \\
gmc & 2 & Wachter & \textbf{99} & \textbf{99} & \textbf{0.018} & 4.0 & \textbf{0.0} & 0.600 & \textbf{0.034} & 0.7730 & \textbf{0.020} & \textbf{0.018} \\
gmc & 2 & DiCE & \textbf{99} & \textbf{99} & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.057 & 0.0003 & 0.050 & 0.050 \\
gmc & 2 & Greedy* & \textbf{99} & \textbf{99} & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.098 & \textbf{0.0001} & 0.100 & 0.100 \\
gmc & 2 & GS* & \textbf{99} & \textbf{99} & 0.022 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.036 & 0.0039 & 0.024 & 0.021 \\
gmc & 2 & PGD-bisect* & \textbf{99} & \textbf{99} & \textbf{0.018} & 4.0 & 1.0 & 0.600 & \textbf{0.034} & 0.0621 & 0.021 & \textbf{0.017} \\
gmc & 2 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 2 & NICE & 97 & 97 & 0.022 & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.035} & 0.0941 & 0.022 & 0.019 \\
gmc & 2 & FAB & 100 & 1 & 0.000 & 6.0 & 0.0 & 0.800 & 0.016 & 0.0048 & 0.000 & 0.000 \\
gmc & 2 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 2 & MIP-EXP & \textbf{99} & \textbf{99} & \textbf{0.018} & 4.0 & 1.0 & 0.600 & \textbf{0.034} & 0.4926 & \textbf{0.020} & \textbf{0.018} \\
gmc & 2 & MIP-OBJ & 97 & 97 & \textbf{0.018} & 4.0 & \textbf{0.0} & 0.600 & \textbf{0.034} & 0.4722 & \textbf{0.019} & \textbf{0.017} \\
gmc & 4 & DASH & \textbf{100} & \textbf{100} & 0.033 & 3.0 & \textbf{0.0} & 0.600 & \textbf{0.046} & 0.0300 & \textbf{0.037} & 0.032 \\
gmc & 4 & DASH + data seed & \textbf{100} & \textbf{100} & 0.033 & 3.0 & \textbf{0.0} & 0.600 & \textbf{0.046} & 0.0361 & \textbf{0.037} & 0.032 \\
gmc & 4 & Wachter & 99 & 99 & \textbf{0.031} & 4.0 & \textbf{0.0} & 0.600 & \textbf{0.045} & 1.0089 & \textbf{0.038} & \textbf{0.031} \\
gmc & 4 & DiCE & 99 & 99 & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.058 & 0.0003 & 0.050 & 0.050 \\
gmc & 4 & Greedy* & 99 & 99 & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.098 & \textbf{0.0002} & 0.100 & 0.100 \\
gmc & 4 & GS* & \textbf{100} & \textbf{100} & 0.036 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.046 & 0.0065 & \textbf{0.038} & 0.035 \\
gmc & 4 & PGD-bisect* & \textbf{100} & \textbf{100} & 0.033 & 4.0 & 1.0 & 0.600 & \textbf{0.045} & 0.1570 & 0.041 & \textbf{0.031} \\
gmc & 4 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 4 & NICE & 98 & 98 & 0.036 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.046 & 0.1889 & 0.038 & 0.035 \\
gmc & 4 & FAB & 100 & 3 & 0.000 & 7.0 & 0.0 & 0.800 & 0.015 & 0.0079 & 0.000 & 0.000 \\
gmc & 4 & DeepFool & 100 & 1 & 0.000 & 9.0 & 9.0 & 0.600 & 0.022 & 0.0001 & 0.000 & 0.000 \\
gmc & 4 & MIP-EXP & \textbf{100} & \textbf{100} & 0.032 & 3.0 & 1.0 & 0.600 & \textbf{0.045} & 1.6123 & \textbf{0.037} & \textbf{0.031} \\
gmc & 4 & MIP-OBJ & 98 & 98 & 0.045 & 3.0 & \textbf{0.0} & 0.800 & 0.059 & 60.0045 & 0.057 & 0.044 \\
gmc & 8 & DASH & \textbf{99} & \textbf{99} & 0.036 & 3.0 & \textbf{0.0} & 0.600 & 0.048 & 0.0465 & 0.043 & 0.035 \\
gmc & 8 & DASH + data seed & \textbf{99} & \textbf{99} & 0.036 & 3.0 & \textbf{0.0} & 0.600 & 0.048 & 0.0534 & 0.043 & 0.035 \\
gmc & 8 & Wachter & 97 & 97 & 0.035 & 3.0 & \textbf{0.0} & 0.600 & 0.047 & 1.5871 & 0.044 & 0.034 \\
gmc & 8 & DiCE & 91 & 91 & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.056 & 0.0004 & 0.050 & 0.050 \\
gmc & 8 & Greedy* & 91 & 91 & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.095 & \textbf{0.0003} & 0.100 & 0.100 \\
gmc & 8 & GS* & \textbf{99} & \textbf{99} & 0.041 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.049 & 0.0117 & 0.045 & 0.037 \\
gmc & 8 & PGD-bisect* & \textbf{99} & \textbf{99} & 0.040 & 3.0 & 1.0 & 0.800 & 0.047 & 0.3008 & 0.056 & 0.034 \\
gmc & 8 & FMN* & 1 & 1 & 0.100 & 4.0 & 1.0 & 0.800 & 0.080 & 0.1472 & 0.149 & 0.089 \\
gmc & 8 & NICE & 98 & 98 & 0.039 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.046 & 0.8054 & 0.049 & 0.038 \\
gmc & 8 & FAB & 100 & 1 & 0.000 & 5.0 & 0.0 & 0.900 & 0.017 & 0.0144 & 0.000 & 0.000 \\
gmc & 8 & DeepFool & 100 & 1 & 0.000 & 8.0 & 8.0 & 0.800 & 0.017 & 0.0002 & 0.000 & 0.000 \\
gmc & 8 & MIP-EXP & 91 & 91 & \textbf{0.030} & 3.0 & 1.0 & 0.800 & \textbf{0.044} & 5.1556 & \textbf{0.041} & \textbf{0.028} \\
gmc & 8 & MIP-OBJ & 2 & 2 & 0.333 & 2.0 & 0.0 & 0.000 & 0.337 & 1.7697 & 0.457 & 0.286 \\
gmc & 16 & DASH & \textbf{99} & \textbf{99} & \textbf{0.037} & 3.0 & \textbf{0.0} & 0.800 & \textbf{0.049} & 0.0363 & \textbf{0.043} & 0.037 \\
gmc & 16 & DASH + data seed & \textbf{99} & \textbf{99} & \textbf{0.037} & 3.0 & \textbf{0.0} & 0.800 & \textbf{0.049} & 0.0434 & \textbf{0.043} & 0.037 \\
gmc & 16 & Wachter & \textbf{99} & \textbf{99} & \textbf{0.037} & 3.0 & \textbf{0.0} & 0.800 & \textbf{0.049} & 2.4798 & 0.045 & \textbf{0.036} \\
gmc & 16 & DiCE & \textbf{99} & \textbf{99} & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.059 & 0.0006 & 0.050 & 0.050 \\
gmc & 16 & Greedy* & \textbf{99} & \textbf{99} & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.097 & \textbf{0.0004} & 0.100 & 0.100 \\
gmc & 16 & GS* & \textbf{99} & \textbf{99} & 0.042 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.052 & 0.0224 & 0.049 & 0.038 \\
gmc & 16 & PGD-bisect* & \textbf{99} & \textbf{99} & 0.043 & 3.0 & 1.0 & 0.800 & 0.051 & 0.5922 & 0.060 & \textbf{0.036} \\
gmc & 16 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 16 & NICE & \textbf{99} & \textbf{99} & 0.041 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.053 & 1.1421 & 0.047 & 0.040 \\
gmc & 16 & FAB & 100 & 3 & 0.000 & 7.0 & 0.0 & 0.900 & 0.027 & 0.0272 & 0.000 & 0.000 \\
gmc & 16 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 32 & DASH & \textbf{98} & \textbf{98} & \textbf{0.035} & 3.0 & \textbf{0.0} & 0.800 & \textbf{0.046} & 0.0809 & 0.041 & 0.035 \\
gmc & 32 & DASH + data seed & \textbf{98} & \textbf{98} & \textbf{0.035} & 3.0 & \textbf{0.0} & 0.800 & \textbf{0.046} & 0.0888 & \textbf{0.040} & 0.035 \\
gmc & 32 & Wachter & 96 & 96 & \textbf{0.034} & 4.0 & \textbf{0.0} & 0.800 & \textbf{0.045} & 11.1648 & \textbf{0.040} & \textbf{0.034} \\
gmc & 32 & DiCE & 93 & 93 & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.055 & 0.0025 & 0.050 & 0.050 \\
gmc & 32 & Greedy* & 93 & 93 & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.094 & \textbf{0.0021} & 0.100 & 0.100 \\
gmc & 32 & GS* & \textbf{98} & \textbf{98} & 0.038 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.048 & 0.0475 & 0.046 & 0.037 \\
gmc & 32 & PGD-bisect* & \textbf{98} & \textbf{98} & 0.038 & 3.0 & 1.0 & 0.800 & 0.046 & 1.8329 & 0.054 & 0.035 \\
gmc & 32 & FMN* & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 32 & NICE & \textbf{98} & \textbf{98} & 0.039 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.047 & 2.3254 & 0.047 & 0.038 \\
gmc & 32 & FAB & 99 & 1 & 0.000 & 5.0 & 0.0 & 0.800 & 0.019 & 0.1414 & 0.000 & 0.000 \\
gmc & 32 & DeepFool & 100 & 1 & 0.000 & 9.0 & 9.0 & 0.600 & 0.018 & 0.0014 & 0.000 & 0.000 \\
heloc & 2 & DASH & \textbf{100} & \textbf{100} & 0.170 & 20.0 & 1.0 & 0.000 & 0.310 & 0.1036 & 0.603 & 0.087 \\
heloc & 2 & DASH + data seed & \textbf{100} & \textbf{100} & 0.170 & 20.0 & 1.0 & 0.000 & 0.310 & 0.1137 & 0.603 & 0.084 \\
heloc & 2 & Wachter & \textbf{100} & \textbf{100} & 0.170 & 22.0 & 2.0 & 0.000 & 0.309 & 0.8812 & 0.632 & \textbf{0.075} \\
heloc & 2 & DiCE & \textbf{100} & \textbf{100} & 0.220 & 8.0 & \textbf{0.0} & 0.200 & 0.326 & 0.0003 & 0.699 & 0.100 \\
heloc & 2 & Greedy* & \textbf{100} & \textbf{100} & 0.400 & \textbf{2.0} & \textbf{0.0} & 0.200 & 0.438 & \textbf{0.0003} & \textbf{0.430} & 0.350 \\
heloc & 2 & GS* & \textbf{100} & \textbf{100} & 0.271 & 7.0 & 1.0 & 0.200 & 0.338 & 0.0020 & 0.688 & 0.170 \\
heloc & 2 & PGD-bisect* & \textbf{100} & \textbf{100} & 0.170 & 21.0 & \textbf{0.0} & 0.000 & 0.307 & 0.1338 & 0.614 & 0.081 \\
heloc & 2 & FMN* & 24 & 24 & 0.220 & 21.0 & 0.0 & 0.000 & 0.308 & 0.0377 & 0.827 & 0.099 \\
heloc & 2 & NICE & \textbf{100} & \textbf{100} & 0.283 & 6.0 & \textbf{0.0} & \textbf{0.400} & \textbf{0.286} & 0.0036 & 0.576 & 0.195 \\
heloc & 2 & FAB & \textbf{100} & \textbf{100} & 0.170 & 21.0 & \textbf{0.0} & 0.000 & 0.308 & 0.0049 & 0.617 & 0.081 \\
heloc & 2 & DeepFool & 100 & 1 & 0.104 & 23.0 & 14.5 & 0.100 & 0.323 & 0.0001 & 0.402 & 0.050 \\
heloc & 2 & MIP-EXP & 87 & 87 & \textbf{0.166} & 21.0 & 8.0 & 0.200 & 0.310 & 60.0025 & 0.603 & \textbf{0.074} \\
heloc & 2 & MIP-OBJ & 99 & 99 & 0.169 & 21.0 & \textbf{0.0} & 0.000 & 0.306 & 35.0802 & 0.608 & 0.080 \\
heloc & 4 & DASH & \textbf{100} & \textbf{100} & 0.214 & 21.0 & 1.0 & 0.000 & 0.316 & 0.1595 & 0.789 & 0.094 \\
heloc & 4 & DASH + data seed & \textbf{100} & \textbf{100} & 0.214 & 21.0 & 1.0 & 0.000 & 0.317 & 0.1657 & 0.796 & 0.094 \\
heloc & 4 & Wachter & \textbf{100} & \textbf{100} & 0.211 & 23.0 & 2.0 & 0.000 & 0.316 & 1.1422 & 0.801 & \textbf{0.088} \\
heloc & 4 & DiCE & \textbf{100} & \textbf{100} & 0.283 & 9.0 & \textbf{0.0} & 0.100 & 0.333 & \textbf{0.0004} & 0.885 & 0.100 \\
heloc & 4 & Greedy* & \textbf{100} & \textbf{100} & 0.419 & \textbf{3.0} & \textbf{0.0} & 0.200 & 0.422 & 0.0006 & \textbf{0.586} & 0.400 \\
heloc & 4 & GS* & \textbf{100} & \textbf{100} & 0.303 & 8.0 & \textbf{0.0} & 0.200 & 0.358 & 0.0041 & 0.804 & 0.188 \\
heloc & 4 & PGD-bisect* & \textbf{100} & \textbf{100} & \textbf{0.209} & 21.0 & \textbf{0.0} & 0.000 & 0.315 & 0.1989 & 0.782 & 0.091 \\
heloc & 4 & FMN* & 41 & 41 & 0.279 & 21.0 & 0.0 & 0.000 & 0.324 & 0.0676 & 1.030 & 0.120 \\
heloc & 4 & NICE & \textbf{100} & \textbf{100} & 0.329 & 7.0 & 1.0 & \textbf{0.400} & \textbf{0.284} & 0.0060 & 0.723 & 0.212 \\
heloc & 4 & FAB & \textbf{100} & \textbf{100} & \textbf{0.209} & 21.0 & \textbf{0.0} & 0.000 & 0.314 & 0.0081 & 0.779 & \textbf{0.089} \\
heloc & 4 & DeepFool & 100 & 1 & 0.068 & 23.0 & 8.0 & 0.600 & 0.250 & 0.0001 & 0.275 & 0.025 \\
heloc & 4 & MIP-EXP & 24 & 24 & 0.086 & 21.0 & 14.5 & 0.400 & 0.263 & 60.0043 & 0.325 & 0.035 \\
heloc & 4 & MIP-OBJ & 99 & 99 & 0.822 & 21.0 & 10.0 & 0.200 & 0.662 & 60.0050 & 3.003 & 0.392 \\
heloc & 8 & DASH & \textbf{100} & \textbf{100} & 0.180 & 21.0 & 1.0 & 0.000 & 0.302 & 0.2332 & 0.666 & 0.080 \\
heloc & 8 & DASH + data seed & \textbf{100} & \textbf{100} & 0.180 & 21.0 & 1.0 & 0.000 & 0.302 & 0.2461 & 0.664 & 0.081 \\
heloc & 8 & Wachter & \textbf{100} & \textbf{100} & \textbf{0.178} & 22.0 & 1.0 & 0.000 & 0.303 & 1.6352 & 0.675 & 0.070 \\
heloc & 8 & DiCE & 99 & 99 & 0.218 & 9.0 & \textbf{0.0} & 0.200 & 0.318 & \textbf{0.0006} & 0.700 & \textbf{0.050} \\
heloc & 8 & Greedy* & 99 & 99 & 0.333 & \textbf{3.0} & \textbf{0.0} & 0.200 & 0.384 & 0.0010 & \textbf{0.500} & 0.300 \\
heloc & 8 & GS* & \textbf{100} & \textbf{100} & 0.273 & 7.0 & \textbf{0.0} & 0.200 & 0.357 & 0.0075 & 0.711 & 0.168 \\
heloc & 8 & PGD-bisect* & \textbf{100} & \textbf{100} & \textbf{0.178} & 21.0 & \textbf{0.0} & 0.000 & 0.301 & 0.3650 & 0.661 & 0.074 \\
heloc & 8 & FMN* & 51 & 51 & 0.248 & 21.0 & 0.0 & 0.000 & 0.323 & 0.1556 & 0.958 & 0.117 \\
heloc & 8 & NICE & \textbf{100} & \textbf{100} & 0.314 & 6.0 & 1.0 & \textbf{0.400} & \textbf{0.294} & 0.0114 & 0.627 & 0.208 \\
heloc & 8 & FAB & 98 & 96 & \textbf{0.178} & 21.0 & \textbf{0.0} & 0.000 & 0.302 & 0.0147 & 0.658 & 0.075 \\
heloc & 8 & DeepFool & 100 & 1 & 0.156 & 23.0 & 13.5 & 0.200 & 0.360 & 0.0002 & 0.629 & 0.062 \\
heloc & 8 & MIP-EXP & 11 & 11 & 0.021 & 20.0 & 4.0 & 0.400 & 0.252 & 4.6867 & 0.078 & 0.011 \\
heloc & 8 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
heloc & 16 & DASH & \textbf{100} & \textbf{100} & 0.196 & 21.0 & 1.0 & 0.000 & 0.313 & 0.0854 & 0.739 & 0.088 \\
heloc & 16 & DASH + data seed & \textbf{100} & \textbf{100} & 0.198 & 20.0 & 1.0 & 0.000 & 0.307 & 0.0983 & 0.750 & 0.087 \\
heloc & 16 & Wachter & \textbf{100} & \textbf{100} & 0.195 & 22.0 & 2.0 & 0.000 & 0.306 & 2.5564 & 0.733 & \textbf{0.076} \\
heloc & 16 & DiCE & \textbf{100} & \textbf{100} & 0.264 & 9.0 & \textbf{0.0} & 0.200 & 0.328 & \textbf{0.0010} & 0.782 & 0.099 \\
heloc & 16 & Greedy* & \textbf{100} & \textbf{100} & 0.334 & \textbf{3.0} & \textbf{0.0} & 0.200 & 0.366 & 0.0019 & \textbf{0.526} & 0.300 \\
heloc & 16 & GS* & \textbf{100} & \textbf{100} & 0.296 & 8.0 & \textbf{0.0} & 0.200 & 0.349 & 0.0142 & 0.765 & 0.182 \\
heloc & 16 & PGD-bisect* & \textbf{100} & \textbf{100} & 0.193 & 21.0 & \textbf{0.0} & 0.000 & 0.307 & 0.7008 & 0.712 & 0.084 \\
heloc & 16 & FMN* & 65 & 65 & 0.232 & 21.0 & 0.0 & 0.000 & 0.322 & 0.3340 & 0.897 & 0.103 \\
heloc & 16 & NICE & \textbf{100} & \textbf{100} & 0.317 & 6.0 & 1.0 & \textbf{0.400} & \textbf{0.291} & 0.0195 & 0.661 & 0.205 \\
heloc & 16 & FAB & 97 & 94 & \textbf{0.190} & 21.0 & 1.0 & 0.000 & 0.305 & 0.0270 & 0.699 & 0.083 \\
heloc & 16 & DeepFool & 100 & 1 & 0.131 & 23.0 & 2.0 & 0.400 & 0.425 & 0.0005 & 0.537 & 0.058 \\
heloc & 32 & DASH & \textbf{100} & \textbf{100} & 0.139 & 21.0 & 1.0 & 0.000 & 0.299 & 0.1226 & 0.502 & 0.059 \\
heloc & 32 & DASH + data seed & \textbf{100} & \textbf{100} & 0.140 & 21.0 & 1.0 & 0.000 & 0.299 & 0.1407 & 0.508 & 0.059 \\
heloc & 32 & Wachter & \textbf{100} & \textbf{100} & 0.137 & 22.0 & 2.0 & 0.100 & 0.300 & 10.6565 & 0.514 & 0.057 \\
heloc & 32 & DiCE & \textbf{100} & \textbf{100} & 0.158 & 8.0 & \textbf{0.0} & 0.200 & 0.316 & \textbf{0.0029} & 0.500 & \textbf{0.050} \\
heloc & 32 & Greedy* & \textbf{100} & \textbf{100} & 0.279 & \textbf{3.0} & \textbf{0.0} & 0.200 & 0.354 & 0.0072 & \textbf{0.400} & 0.200 \\
heloc & 32 & GS* & \textbf{100} & \textbf{100} & 0.234 & 7.0 & \textbf{0.0} & 0.200 & 0.333 & 0.0275 & 0.547 & 0.131 \\
heloc & 32 & PGD-bisect* & \textbf{100} & \textbf{100} & \textbf{0.134} & 21.0 & \textbf{0.0} & 0.000 & 0.301 & 2.1554 & 0.493 & 0.057 \\
heloc & 32 & FMN* & 64 & 64 & 0.161 & 21.0 & 0.0 & 0.000 & 0.314 & 1.4984 & 0.619 & 0.072 \\
heloc & 32 & NICE & \textbf{100} & \textbf{100} & 0.233 & 6.0 & 1.0 & \textbf{0.400} & \textbf{0.275} & 0.0383 & 0.482 & 0.176 \\
heloc & 32 & FAB & \textbf{100} & 87 & 0.139 & 21.0 & \textbf{0.0} & 0.000 & 0.294 & 0.1418 & 0.491 & 0.061 \\
heloc & 32 & DeepFool & 99 & 4 & 0.085 & 23.0 & 15.5 & 0.500 & 0.331 & 0.0020 & 0.336 & 0.034 \\
\end{longtable}
\begin{tabular}{lrrrrrrrrr}
\toprule
dataset & method & success \% & valid \% & $\ell_\infty$ & l0 & redund. & yNN & yNN-dist & time (s) \\
\midrule
adult & DASH & \textbf{100} & \textbf{100} & 0.291 & 4.0 & \textbf{0.0} & 0.000 & 0.950 & 0.0997 \\
 & DASH + data seed & \textbf{100} & \textbf{100} & 0.291 & 4.0 & \textbf{0.0} & 0.000 & 0.950 & 0.1052 \\
 & Wachter & 78 & 77 & 1.000 & 5.0 & 3.0 & 0.000 & 1.430 & 1.2503 \\
 & DiCE & \textbf{100} & 83 & \textbf{0.276} & 4.0 & \textbf{0.0} & 0.000 & \textbf{0.765} & 0.0017 \\
 & Greedy* & \textbf{100} & 82 & 0.600 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.933 & \textbf{0.0012} \\
 & GS* & 100 & 25 & 0.321 & 2.0 & 0.0 & 0.000 & 0.484 & 0.0086 \\
 & PGD-bisect* & 73 & 73 & 1.000 & 5.0 & 4.0 & 0.000 & 1.429 & 0.3121 \\
 & FMN* & 70 & 70 & 1.000 & 5.0 & 4.0 & 0.000 & 1.429 & 0.1756 \\
 & NICE & \textbf{100} & \textbf{100} & 1.000 & 3.0 & \textbf{0.0} & \textbf{0.600} & 1.417 & 0.0253 \\
 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA \\
 & DeepFool & 99 & 0 & NA & NA & NA & NA & NA & NA \\
 & MIP-EXP & 7 & 7 & 0.042 & 4.0 & 0.0 & 0.100 & 0.117 & 42.0766 \\
 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA \\
compas & DASH & \textbf{98} & \textbf{98} & \textbf{0.129} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.023} & 0.0329 \\
 & DASH + data seed & \textbf{98} & \textbf{98} & \textbf{0.129} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.023} & 0.0344 \\
 & Wachter & 89 & 89 & 1.000 & 4.0 & 2.0 & 0.800 & 0.072 & 1.6603 \\
 & DiCE & \textbf{98} & 93 & 0.149 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.026 & 0.0009 \\
 & Greedy* & 97 & 85 & 0.200 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.029 & \textbf{0.0004} \\
 & GS* & 100 & 35 & 0.101 & 1.0 & 0.0 & 1.000 & 0.014 & 0.0137 \\
 & PGD-bisect* & 87 & 87 & 1.000 & 3.0 & 2.0 & 0.800 & 0.161 & 0.2235 \\
 & FMN* & 85 & 85 & 1.000 & 3.0 & 2.0 & 0.800 & 0.161 & 0.1702 \\
 & NICE & \textbf{98} & \textbf{98} & 0.141 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.025 & 0.0076 \\
 & FAB & 99 & 0 & NA & NA & NA & NA & NA & NA \\
 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA \\
 & MIP-EXP & 48 & 48 & 0.050 & 2.0 & 0.0 & 0.600 & 0.009 & 6.6603 \\
 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA \\
gmc & DASH & \textbf{99} & \textbf{99} & 0.030 & 3.0 & \textbf{0.0} & 0.800 & 0.045 & 0.0459 \\
 & DASH + data seed & \textbf{99} & \textbf{99} & 0.030 & 3.0 & \textbf{0.0} & 0.800 & 0.045 & 0.0520 \\
 & Wachter & 97 & 97 & 0.035 & 3.5 & 1.0 & 0.600 & 0.048 & 1.2837 \\
 & DiCE & 92 & 92 & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.056 & 0.0005 \\
 & Greedy* & 91 & 91 & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.095 & \textbf{0.0003} \\
 & GS* & \textbf{99} & \textbf{99} & 0.035 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.049 & 0.0139 \\
 & PGD-bisect* & \textbf{99} & \textbf{99} & 0.030 & 3.0 & \textbf{0.0} & 0.800 & 0.045 & 0.1754 \\
 & FMN* & 64 & 64 & 0.026 & 3.0 & 0.0 & 0.800 & 0.045 & 0.1625 \\
 & NICE & 98 & 98 & 0.036 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.047 & 0.8128 \\
 & FAB & 100 & 1 & 0.000 & 8.5 & 0.0 & 0.900 & 0.017 & 0.0143 \\
 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA \\
 & MIP-EXP & 90 & 90 & \textbf{0.023} & 3.0 & 1.0 & 0.800 & \textbf{0.041} & 3.1355 \\
 & MIP-OBJ & 2 & 2 & 0.243 & 2.0 & 0.0 & 0.000 & 0.347 & 1.7662 \\
heloc & DASH & \textbf{100} & \textbf{100} & 0.047 & 21.0 & \textbf{0.0} & 0.000 & 0.324 & 0.2311 \\
 & DASH + data seed & \textbf{100} & \textbf{100} & 0.047 & 21.0 & \textbf{0.0} & 0.000 & 0.322 & 0.2411 \\
 & Wachter & \textbf{100} & \textbf{100} & 0.054 & 22.0 & 4.0 & 0.000 & \textbf{0.309} & 1.3847 \\
 & DiCE & 99 & 99 & 0.050 & 9.0 & \textbf{0.0} & \textbf{0.200} & 0.317 & \textbf{0.0006} \\
 & Greedy* & 99 & 99 & 0.300 & \textbf{3.0} & \textbf{0.0} & \textbf{0.200} & 0.384 & 0.0010 \\
 & GS* & \textbf{100} & \textbf{100} & 0.178 & 5.5 & 1.0 & \textbf{0.200} & 0.395 & 0.0095 \\
 & PGD-bisect* & \textbf{100} & \textbf{100} & \textbf{0.047} & 21.0 & \textbf{0.0} & 0.000 & 0.321 & 0.2554 \\
 & FMN* & \textbf{100} & \textbf{100} & \textbf{0.047} & 21.0 & \textbf{0.0} & 0.000 & 0.325 & 0.1682 \\
 & NICE & \textbf{100} & \textbf{100} & 0.184 & 5.0 & \textbf{0.0} & \textbf{0.200} & 0.311 & 0.0107 \\
 & FAB & 98 & 96 & \textbf{0.046} & 21.0 & \textbf{0.0} & 0.000 & 0.322 & 0.0147 \\
 & DeepFool & 99 & 1 & 0.039 & 23.0 & 7.5 & 0.100 & 0.355 & 0.0002 \\
 & MIP-EXP & 59 & 59 & 0.031 & 21.0 & 0.0 & 0.200 & 0.301 & 11.9084 \\
 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{longtable}{lrrrrrrrrrrrr}
\caption{All tabular cells, $\ell_\infty$ objective (medians over valid rows; bold = best per column within a cell among arms with validity $\geq$ 80\%). Medians are over each arm's own valid rows; an arm with low validity is summarised on an easier subset, so compare arms with different validity through the paired table (Table~\ref{tab:carla_linf_wtl}) and the best-known table (Table~\ref{tab:carla_linf_bestknown}).} \label{tab:carla_linf_per_cell} \\
\toprule
dataset & depth & method & success \% & valid \% & $\ell_\infty$ & l0 & redund. & yNN & yNN-dist & time (s) & $\ell_1$ & $\ell_2$ \\
\midrule
\endfirsthead
\caption[]{All tabular cells, $\ell_\infty$ objective (medians over valid rows; bold = best per column within a cell among arms with validity $\geq$ 80\%). Medians are over each arm's own valid rows; an arm with low validity is summarised on an easier subset, so compare arms with different validity through the paired table (Table~\ref{tab:carla_linf_wtl}) and the best-known table (Table~\ref{tab:carla_linf_bestknown}).} \\
\toprule
dataset & depth & method & success \% & valid \% & $\ell_\infty$ & l0 & redund. & yNN & yNN-dist & time (s) & $\ell_1$ & $\ell_2$ \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
adult & 2 & DASH & \textbf{100} & \textbf{100} & 0.171 & 3.0 & \textbf{0.0} & 0.000 & 0.407 & 0.0435 & 0.553 & 0.300 \\
adult & 2 & DASH + data seed & \textbf{100} & \textbf{100} & 0.171 & 3.0 & \textbf{0.0} & 0.000 & 0.407 & 0.0486 & 0.552 & 0.300 \\
adult & 2 & Wachter & 96 & 95 & 1.000 & 5.0 & 3.0 & 0.000 & 1.425 & 0.6108 & 2.258 & 1.421 \\
adult & 2 & DiCE & \textbf{100} & 99 & 0.191 & 3.0 & \textbf{0.0} & 0.000 & 0.411 & 0.0007 & 0.451 & \textbf{0.294} \\
adult & 2 & Greedy* & \textbf{100} & \textbf{100} & 0.300 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.400 & \textbf{0.0003} & \textbf{0.300} & 0.300 \\
adult & 2 & GS* & 100 & 71 & 0.228 & 1.0 & 0.0 & 0.000 & 0.339 & 0.0041 & 0.251 & 0.251 \\
adult & 2 & PGD-bisect* & 92 & 92 & 1.000 & 5.0 & 3.0 & 0.000 & 1.425 & 0.0842 & 2.256 & 1.421 \\
adult & 2 & FMN* & 84 & 84 & 1.000 & 5.0 & 2.5 & 0.000 & 1.425 & 0.0554 & 2.260 & 1.421 \\
adult & 2 & NICE & \textbf{100} & \textbf{100} & 1.000 & 2.0 & \textbf{0.0} & \textbf{0.400} & 1.418 & 0.0110 & 4.000 & 2.000 \\
adult & 2 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 2 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 2 & MIP-EXP & \textbf{100} & \textbf{100} & 0.168 & 3.0 & \textbf{0.0} & 0.000 & \textbf{0.398} & 2.6996 & 0.568 & 0.300 \\
adult & 2 & MIP-OBJ & 99 & 99 & \textbf{0.167} & 3.0 & \textbf{0.0} & 0.000 & \textbf{0.398} & 0.6615 & 0.564 & 0.297 \\
adult & 4 & DASH & \textbf{100} & \textbf{100} & \textbf{0.201} & 4.0 & \textbf{0.0} & 0.000 & 0.646 & 0.0774 & 0.802 & 0.401 \\
adult & 4 & DASH + data seed & \textbf{100} & \textbf{100} & \textbf{0.201} & 4.0 & \textbf{0.0} & 0.000 & 0.646 & 0.0864 & 0.802 & 0.401 \\
adult & 4 & Wachter & 90 & 88 & 1.000 & 5.0 & 2.0 & 0.000 & 1.432 & 0.8069 & 2.376 & 1.427 \\
adult & 4 & DiCE & \textbf{100} & 97 & 0.224 & 3.0 & \textbf{0.0} & 0.000 & \textbf{0.623} & 0.0010 & 0.718 & \textbf{0.396} \\
adult & 4 & Greedy* & \textbf{100} & \textbf{100} & 0.400 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.648 & \textbf{0.0005} & \textbf{0.400} & 0.400 \\
adult & 4 & GS* & 100 & 61 & 0.321 & 1.0 & 0.0 & 0.000 & 0.471 & 0.0054 & 0.321 & 0.321 \\
adult & 4 & PGD-bisect* & 83 & 83 & 1.000 & 5.0 & 3.0 & 0.000 & 1.431 & 0.1530 & 2.351 & 1.425 \\
adult & 4 & FMN* & 76 & 76 & 1.000 & 5.0 & 3.0 & 0.000 & 1.431 & 0.0938 & 2.368 & 1.426 \\
adult & 4 & NICE & \textbf{100} & \textbf{100} & 1.000 & 3.0 & \textbf{0.0} & \textbf{0.400} & 1.417 & 0.0171 & 4.228 & 2.011 \\
adult & 4 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 4 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 4 & MIP-EXP & \textbf{100} & \textbf{100} & \textbf{0.202} & 4.0 & \textbf{0.0} & 0.000 & 0.674 & 60.0003 & 0.804 & 0.402 \\
adult & 4 & MIP-OBJ & \textbf{100} & \textbf{100} & \textbf{0.201} & 4.0 & \textbf{0.0} & 0.000 & 0.700 & 38.8316 & 0.804 & 0.402 \\
adult & 8 & DASH & \textbf{100} & \textbf{100} & 0.291 & 4.0 & \textbf{0.0} & 0.000 & 0.950 & 0.0997 & 1.134 & 0.567 \\
adult & 8 & DASH + data seed & \textbf{100} & \textbf{100} & 0.291 & 4.0 & \textbf{0.0} & 0.000 & 0.950 & 0.1052 & 1.134 & 0.567 \\
adult & 8 & Wachter & 78 & 77 & 1.000 & 5.0 & 3.0 & 0.000 & 1.430 & 1.2503 & 2.423 & 1.430 \\
adult & 8 & DiCE & \textbf{100} & 83 & \textbf{0.276} & 4.0 & \textbf{0.0} & 0.000 & \textbf{0.765} & 0.0017 & 1.064 & \textbf{0.532} \\
adult & 8 & Greedy* & \textbf{100} & 82 & 0.600 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.933 & \textbf{0.0012} & \textbf{0.600} & 0.600 \\
adult & 8 & GS* & 100 & 25 & 0.321 & 2.0 & 0.0 & 0.000 & 0.484 & 0.0086 & 0.501 & 0.354 \\
adult & 8 & PGD-bisect* & 73 & 73 & 1.000 & 5.0 & 4.0 & 0.000 & 1.429 & 0.3121 & 2.392 & 1.428 \\
adult & 8 & FMN* & 70 & 70 & 1.000 & 5.0 & 4.0 & 0.000 & 1.429 & 0.1756 & 2.389 & 1.428 \\
adult & 8 & NICE & \textbf{100} & \textbf{100} & 1.000 & 3.0 & \textbf{0.0} & \textbf{0.600} & 1.417 & 0.0253 & 4.118 & 2.004 \\
adult & 8 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 8 & DeepFool & 99 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 8 & MIP-EXP & 7 & 7 & 0.042 & 4.0 & 0.0 & 0.100 & 0.117 & 42.0766 & 0.166 & 0.083 \\
adult & 8 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 16 & DASH & \textbf{100} & \textbf{100} & \textbf{0.193} & 4.0 & \textbf{0.0} & 0.000 & 0.683 & 0.0680 & 0.761 & 0.382 \\
adult & 16 & DASH + data seed & \textbf{100} & \textbf{100} & \textbf{0.193} & 4.0 & \textbf{0.0} & 0.000 & 0.683 & 0.0743 & 0.761 & 0.382 \\
adult & 16 & Wachter & 91 & 89 & 1.000 & 5.0 & 3.0 & 0.000 & 1.433 & 1.4773 & 2.360 & 1.426 \\
adult & 16 & DiCE & \textbf{100} & 91 & \textbf{0.192} & 3.0 & \textbf{0.0} & 0.000 & \textbf{0.591} & 0.0020 & 0.596 & 0.343 \\
adult & 16 & Greedy* & \textbf{100} & 91 & 0.300 & \textbf{1.0} & \textbf{0.0} & 0.000 & 0.607 & \textbf{0.0014} & \textbf{0.300} & \textbf{0.300} \\
adult & 16 & GS* & 100 & 46 & 0.249 & 1.0 & 0.0 & 0.000 & 0.471 & 0.0173 & 0.321 & 0.274 \\
adult & 16 & PGD-bisect* & 85 & 85 & 1.000 & 5.0 & 3.0 & 0.000 & 1.430 & 0.5541 & 2.318 & 1.423 \\
adult & 16 & FMN* & 83 & 83 & 1.000 & 5.0 & 3.0 & 0.000 & 1.430 & 0.3273 & 2.324 & 1.423 \\
adult & 16 & NICE & \textbf{100} & \textbf{100} & 1.000 & 3.0 & \textbf{0.0} & \textbf{0.400} & 1.420 & 0.0436 & 4.077 & 2.001 \\
adult & 16 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 16 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 32 & DASH & \textbf{100} & \textbf{100} & 0.357 & 4.0 & \textbf{0.0} & 0.000 & 1.108 & 0.1159 & 1.428 & 0.714 \\
adult & 32 & DASH + data seed & \textbf{100} & \textbf{100} & 0.357 & 4.0 & \textbf{0.0} & 0.000 & 1.108 & 0.1242 & 1.428 & 0.714 \\
adult & 32 & Wachter & 82 & 82 & 1.000 & 5.0 & 3.0 & 0.000 & 1.431 & 7.3611 & 2.471 & 1.434 \\
adult & 32 & DiCE & \textbf{100} & 81 & \textbf{0.280} & 4.0 & \textbf{0.0} & 0.000 & \textbf{0.866} & \textbf{0.0125} & 1.112 & \textbf{0.556} \\
adult & 32 & Greedy* & \textbf{100} & 83 & 0.800 & \textbf{1.0} & \textbf{0.0} & 0.000 & 1.026 & 0.0143 & \textbf{0.800} & 0.800 \\
adult & 32 & GS* & 100 & 23 & 0.250 & 2.0 & 0.0 & 0.000 & 0.550 & 0.0410 & 0.491 & 0.347 \\
adult & 32 & PGD-bisect* & 74 & 74 & 1.000 & 5.0 & 4.0 & 0.000 & 1.426 & 1.8650 & 2.419 & 1.430 \\
adult & 32 & FMN* & 69 & 69 & 1.000 & 5.0 & 4.0 & 0.000 & 1.427 & 1.6500 & 2.455 & 1.432 \\
adult & 32 & NICE & \textbf{100} & \textbf{100} & 1.000 & 3.0 & \textbf{0.0} & \textbf{0.600} & 1.416 & 0.0805 & 4.049 & 2.001 \\
adult & 32 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
adult & 32 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 2 & DASH & 99 & \textbf{99} & \textbf{0.138} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.026} & 0.0117 & \textbf{0.159} & \textbf{0.141} \\
compas & 2 & DASH + data seed & 99 & \textbf{99} & \textbf{0.138} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.026} & 0.0124 & \textbf{0.159} & \textbf{0.141} \\
compas & 2 & Wachter & 89 & 89 & 1.000 & 4.0 & 2.0 & 0.600 & 0.041 & 1.0425 & 2.092 & 1.417 \\
compas & 2 & DiCE & 99 & 97 & 0.150 & \textbf{1.0} & \textbf{0.0} & \textbf{0.800} & 0.028 & 0.0005 & 0.169 & 0.150 \\
compas & 2 & Greedy* & \textbf{100} & 97 & 0.200 & \textbf{1.0} & \textbf{0.0} & \textbf{0.800} & 0.037 & \textbf{0.0002} & 0.200 & 0.200 \\
compas & 2 & GS* & 100 & 61 & 0.118 & 1.0 & 0.0 & 0.800 & 0.024 & 0.0026 & 0.118 & 0.118 \\
compas & 2 & PGD-bisect* & 87 & 87 & 1.000 & 3.0 & 2.0 & \textbf{0.800} & 0.110 & 0.0570 & 2.106 & 1.417 \\
compas & 2 & FMN* & 79 & 79 & 1.000 & 3.0 & 2.0 & 0.800 & 0.134 & 0.0471 & 2.101 & 1.416 \\
compas & 2 & NICE & 98 & 98 & 0.141 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.027 & 0.0022 & 0.167 & 0.142 \\
compas & 2 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 2 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 2 & MIP-EXP & 99 & \textbf{99} & \textbf{0.138} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.026} & 0.9411 & \textbf{0.160} & \textbf{0.141} \\
compas & 2 & MIP-OBJ & 99 & \textbf{99} & \textbf{0.138} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.026} & 0.7204 & \textbf{0.160} & \textbf{0.141} \\
compas & 4 & DASH & \textbf{98} & \textbf{98} & 0.125 & 2.0 & \textbf{0.0} & 0.600 & 0.026 & 0.0204 & 0.155 & 0.128 \\
compas & 4 & DASH + data seed & \textbf{98} & \textbf{98} & 0.125 & 2.0 & \textbf{0.0} & 0.600 & 0.026 & 0.0209 & 0.155 & 0.128 \\
compas & 4 & Wachter & 87 & 87 & 1.000 & 4.0 & 2.0 & 0.800 & 0.040 & 1.2427 & 2.091 & 1.416 \\
compas & 4 & DiCE & \textbf{98} & 96 & 0.149 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.027 & 0.0006 & 0.149 & 0.149 \\
compas & 4 & Greedy* & \textbf{98} & 97 & 0.200 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.028 & \textbf{0.0002} & 0.200 & 0.200 \\
compas & 4 & GS* & 100 & 51 & 0.101 & 1.0 & 0.0 & 1.000 & 0.013 & 0.0068 & 0.101 & 0.101 \\
compas & 4 & PGD-bisect* & 85 & 85 & 1.000 & 3.0 & 2.0 & 0.800 & 0.160 & 0.1031 & 2.070 & 1.416 \\
compas & 4 & FMN* & 74 & 74 & 1.000 & 3.0 & 2.0 & 0.800 & 0.161 & 0.0859 & 2.069 & 1.415 \\
compas & 4 & NICE & 95 & 95 & 0.122 & \textbf{1.0} & \textbf{0.0} & 0.800 & \textbf{0.024} & 0.0040 & 0.138 & 0.124 \\
compas & 4 & FAB & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 4 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 4 & MIP-EXP & 92 & 92 & \textbf{0.108} & 2.0 & \textbf{0.0} & 0.600 & \textbf{0.025} & 10.9424 & \textbf{0.137} & \textbf{0.111} \\
compas & 4 & MIP-OBJ & 96 & 96 & 0.119 & 2.0 & \textbf{0.0} & 0.600 & 0.026 & 33.9119 & 0.156 & 0.130 \\
compas & 8 & DASH & \textbf{98} & \textbf{98} & \textbf{0.129} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.023} & 0.0329 & 0.152 & \textbf{0.138} \\
compas & 8 & DASH + data seed & \textbf{98} & \textbf{98} & \textbf{0.129} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.023} & 0.0344 & 0.152 & \textbf{0.138} \\
compas & 8 & Wachter & 89 & 89 & 1.000 & 4.0 & 2.0 & 0.800 & 0.072 & 1.6603 & 2.088 & 1.416 \\
compas & 8 & DiCE & \textbf{98} & 93 & 0.149 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.026 & 0.0009 & \textbf{0.149} & 0.149 \\
compas & 8 & Greedy* & 97 & 85 & 0.200 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.029 & \textbf{0.0004} & 0.200 & 0.200 \\
compas & 8 & GS* & 100 & 35 & 0.101 & 1.0 & 0.0 & 1.000 & 0.014 & 0.0137 & 0.101 & 0.101 \\
compas & 8 & PGD-bisect* & 87 & 87 & 1.000 & 3.0 & 2.0 & 0.800 & 0.161 & 0.2235 & 2.072 & 1.416 \\
compas & 8 & FMN* & 85 & 85 & 1.000 & 3.0 & 2.0 & 0.800 & 0.161 & 0.1702 & 2.071 & 1.416 \\
compas & 8 & NICE & \textbf{98} & \textbf{98} & 0.141 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.025 & 0.0076 & 0.162 & 0.154 \\
compas & 8 & FAB & 99 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 8 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 8 & MIP-EXP & 48 & 48 & 0.050 & 2.0 & 0.0 & 0.600 & 0.009 & 6.6603 & 0.056 & 0.053 \\
compas & 8 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 16 & DASH & \textbf{98} & \textbf{98} & 0.115 & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.026} & 0.0270 & \textbf{0.137} & \textbf{0.124} \\
compas & 16 & DASH + data seed & \textbf{98} & \textbf{98} & \textbf{0.112} & 2.0 & \textbf{0.0} & 0.400 & \textbf{0.027} & 0.0295 & \textbf{0.137} & \textbf{0.123} \\
compas & 16 & Wachter & 91 & 91 & 1.000 & 4.0 & 2.0 & \textbf{0.800} & 0.103 & 2.1968 & 2.066 & 1.415 \\
compas & 16 & DiCE & 93 & 93 & 0.142 & \textbf{1.0} & \textbf{0.0} & \textbf{0.800} & 0.028 & \textbf{0.0013} & 0.143 & 0.143 \\
compas & 16 & Greedy* & 96 & 79 & 0.200 & 1.0 & 0.0 & 1.000 & 0.028 & 0.0007 & 0.200 & 0.200 \\
compas & 16 & GS* & 100 & 36 & 0.103 & 1.0 & 0.0 & 1.000 & 0.016 & 0.0231 & 0.103 & 0.103 \\
compas & 16 & PGD-bisect* & 90 & 90 & 1.000 & 3.0 & 2.0 & \textbf{0.800} & 0.163 & 0.4794 & 2.074 & 1.416 \\
compas & 16 & FMN* & 89 & 89 & 1.000 & 3.0 & 2.0 & \textbf{0.800} & 0.171 & 0.3299 & 2.068 & 1.415 \\
compas & 16 & NICE & 97 & 97 & 0.115 & \textbf{1.0} & \textbf{0.0} & 0.600 & \textbf{0.027} & 0.0157 & 0.141 & 0.126 \\
compas & 16 & FAB & 94 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 16 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 32 & DASH & \textbf{100} & \textbf{100} & \textbf{0.151} & 2.0 & \textbf{0.0} & 0.600 & \textbf{0.030} & 0.0661 & \textbf{0.166} & \textbf{0.154} \\
compas & 32 & DASH + data seed & \textbf{100} & \textbf{100} & \textbf{0.152} & 2.0 & \textbf{0.0} & 0.600 & \textbf{0.029} & 0.0694 & \textbf{0.166} & \textbf{0.155} \\
compas & 32 & Wachter & 79 & 79 & 1.000 & 4.0 & 2.0 & 0.800 & 0.089 & 9.9577 & 2.050 & 1.415 \\
compas & 32 & DiCE & 63 & 62 & 0.100 & 1.0 & 0.0 & 0.800 & 0.021 & 0.0044 & 0.100 & 0.100 \\
compas & 32 & Greedy* & 86 & 77 & 0.150 & 1.0 & 0.0 & 1.000 & 0.027 & 0.0033 & 0.200 & 0.171 \\
compas & 32 & GS* & 100 & 41 & 0.119 & 1.0 & 0.0 & 1.000 & 0.022 & 0.0450 & 0.119 & 0.119 \\
compas & 32 & PGD-bisect* & 93 & 93 & 1.000 & 3.0 & 2.0 & \textbf{0.800} & 0.187 & 1.5866 & 2.092 & 1.417 \\
compas & 32 & FMN* & 87 & 87 & 1.000 & 3.0 & 2.0 & \textbf{0.800} & 0.176 & 1.6704 & 2.087 & 1.416 \\
compas & 32 & NICE & 99 & 99 & 0.154 & \textbf{1.0} & \textbf{0.0} & \textbf{0.800} & \textbf{0.029} & \textbf{0.0285} & 0.168 & 0.167 \\
compas & 32 & FAB & 57 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
compas & 32 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 2 & DASH & \textbf{99} & \textbf{99} & 0.015 & 4.0 & \textbf{0.0} & 0.600 & \textbf{0.034} & 0.0170 & 0.037 & 0.023 \\
gmc & 2 & DASH + data seed & \textbf{99} & \textbf{99} & 0.015 & 4.0 & \textbf{0.0} & 0.600 & 0.034 & 0.0238 & 0.037 & 0.023 \\
gmc & 2 & Wachter & \textbf{99} & \textbf{99} & 0.018 & 4.0 & 1.0 & 0.600 & 0.034 & 0.5301 & \textbf{0.021} & \textbf{0.018} \\
gmc & 2 & DiCE & \textbf{99} & \textbf{99} & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.057 & 0.0003 & 0.050 & 0.050 \\
gmc & 2 & Greedy* & \textbf{99} & \textbf{99} & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.098 & \textbf{0.0001} & 0.100 & 0.100 \\
gmc & 2 & GS* & \textbf{99} & \textbf{99} & 0.031 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.041 & 0.0036 & 0.033 & 0.031 \\
gmc & 2 & PGD-bisect* & \textbf{99} & \textbf{99} & \textbf{0.015} & 4.0 & 1.0 & 0.600 & \textbf{0.034} & 0.0389 & 0.040 & 0.024 \\
gmc & 2 & FMN* & 73 & 73 & 0.012 & 4.0 & 0.0 & 0.600 & 0.031 & 0.0456 & 0.036 & 0.021 \\
gmc & 2 & NICE & 97 & 97 & 0.019 & \textbf{1.0} & \textbf{0.0} & 0.600 & 0.034 & 0.0930 & \textbf{0.021} & 0.021 \\
gmc & 2 & FAB & 100 & 1 & 0.000 & 7.0 & 0.0 & 0.800 & 0.016 & 0.0046 & 0.000 & 0.000 \\
gmc & 2 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 2 & MIP-EXP & \textbf{99} & \textbf{99} & \textbf{0.015} & 4.0 & 1.0 & 0.600 & \textbf{0.034} & 0.4145 & 0.041 & 0.025 \\
gmc & 2 & MIP-OBJ & 97 & 97 & \textbf{0.014} & 4.0 & \textbf{0.0} & 0.600 & \textbf{0.033} & 0.2084 & 0.039 & 0.024 \\
gmc & 4 & DASH & \textbf{100} & \textbf{100} & 0.028 & 3.0 & \textbf{0.0} & 0.800 & \textbf{0.043} & 0.0294 & 0.066 & 0.042 \\
gmc & 4 & DASH + data seed & \textbf{100} & \textbf{100} & 0.028 & 3.0 & \textbf{0.0} & 0.800 & \textbf{0.043} & 0.0342 & 0.066 & 0.042 \\
gmc & 4 & Wachter & 99 & 99 & 0.031 & 4.0 & 1.0 & 0.600 & 0.046 & 0.7389 & \textbf{0.037} & \textbf{0.033} \\
gmc & 4 & DiCE & 99 & 99 & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.058 & 0.0004 & 0.050 & 0.050 \\
gmc & 4 & Greedy* & 99 & 99 & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.098 & \textbf{0.0002} & 0.100 & 0.100 \\
gmc & 4 & GS* & \textbf{100} & \textbf{100} & 0.033 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.047 & 0.0061 & 0.041 & 0.040 \\
gmc & 4 & PGD-bisect* & \textbf{100} & \textbf{100} & 0.027 & 4.0 & 1.0 & 0.800 & 0.044 & 0.0830 & 0.076 & 0.044 \\
gmc & 4 & FMN* & 76 & 76 & 0.022 & 4.0 & 0.0 & 0.800 & 0.041 & 0.0826 & 0.057 & 0.035 \\
gmc & 4 & NICE & 98 & 98 & 0.034 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.045 & 0.1838 & 0.044 & 0.038 \\
gmc & 4 & FAB & 100 & 3 & 0.000 & 9.0 & 0.0 & 0.800 & 0.015 & 0.0078 & 0.000 & 0.000 \\
gmc & 4 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 4 & MIP-EXP & \textbf{100} & \textbf{100} & 0.028 & 4.0 & 1.0 & 0.800 & 0.045 & 1.1700 & 0.076 & 0.045 \\
gmc & 4 & MIP-OBJ & 97 & 97 & \textbf{0.026} & 4.0 & \textbf{0.0} & 0.800 & \textbf{0.043} & 14.3552 & 0.075 & 0.044 \\
gmc & 8 & DASH & \textbf{99} & \textbf{99} & 0.030 & 3.0 & \textbf{0.0} & 0.800 & 0.045 & 0.0459 & 0.062 & 0.043 \\
gmc & 8 & DASH + data seed & \textbf{99} & \textbf{99} & 0.030 & 3.0 & \textbf{0.0} & 0.800 & 0.045 & 0.0520 & 0.062 & 0.043 \\
gmc & 8 & Wachter & 97 & 97 & 0.035 & 3.5 & 1.0 & 0.600 & 0.048 & 1.2837 & \textbf{0.044} & 0.038 \\
gmc & 8 & DiCE & 92 & 92 & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.056 & 0.0005 & 0.050 & 0.050 \\
gmc & 8 & Greedy* & 91 & 91 & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.095 & \textbf{0.0003} & 0.100 & 0.100 \\
gmc & 8 & GS* & \textbf{99} & \textbf{99} & 0.035 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.049 & 0.0139 & 0.048 & 0.041 \\
gmc & 8 & PGD-bisect* & \textbf{99} & \textbf{99} & 0.030 & 3.0 & \textbf{0.0} & 0.800 & 0.045 & 0.1754 & 0.074 & 0.047 \\
gmc & 8 & FMN* & 64 & 64 & 0.026 & 3.0 & 0.0 & 0.800 & 0.045 & 0.1625 & 0.069 & 0.041 \\
gmc & 8 & NICE & 98 & 98 & 0.036 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.047 & 0.8128 & 0.056 & 0.043 \\
gmc & 8 & FAB & 100 & 1 & 0.000 & 8.5 & 0.0 & 0.900 & 0.017 & 0.0143 & 0.000 & 0.000 \\
gmc & 8 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 8 & MIP-EXP & 90 & 90 & \textbf{0.023} & 3.0 & 1.0 & 0.800 & \textbf{0.041} & 3.1355 & 0.062 & \textbf{0.036} \\
gmc & 8 & MIP-OBJ & 2 & 2 & 0.243 & 2.0 & 0.0 & 0.000 & 0.347 & 1.7662 & 0.486 & 0.344 \\
gmc & 16 & DASH & \textbf{99} & \textbf{99} & \textbf{0.031} & 3.0 & \textbf{0.0} & 0.800 & \textbf{0.048} & 0.0364 & 0.077 & 0.046 \\
gmc & 16 & DASH + data seed & \textbf{99} & \textbf{99} & \textbf{0.031} & 3.0 & \textbf{0.0} & 0.800 & \textbf{0.048} & 0.0433 & 0.077 & 0.046 \\
gmc & 16 & Wachter & \textbf{99} & \textbf{99} & 0.037 & 3.0 & 1.0 & 0.800 & 0.049 & 1.8976 & \textbf{0.044} & \textbf{0.039} \\
gmc & 16 & DiCE & \textbf{99} & \textbf{99} & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.059 & 0.0007 & 0.050 & 0.050 \\
gmc & 16 & Greedy* & \textbf{99} & \textbf{99} & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.097 & \textbf{0.0005} & 0.100 & 0.100 \\
gmc & 16 & GS* & \textbf{99} & \textbf{99} & 0.036 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.050 & 0.0249 & 0.059 & 0.048 \\
gmc & 16 & PGD-bisect* & \textbf{99} & \textbf{99} & \textbf{0.031} & 3.0 & \textbf{0.0} & 0.800 & \textbf{0.048} & 0.3725 & 0.079 & 0.048 \\
gmc & 16 & FMN* & 63 & 63 & 0.021 & 3.0 & 0.0 & 0.800 & 0.040 & 0.3148 & 0.056 & 0.034 \\
gmc & 16 & NICE & \textbf{99} & \textbf{99} & 0.039 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.051 & 1.1385 & 0.053 & 0.046 \\
gmc & 16 & FAB & 100 & 3 & 0.000 & 8.5 & 0.0 & 0.900 & 0.027 & 0.0271 & 0.000 & 0.000 \\
gmc & 16 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
gmc & 32 & DASH & \textbf{98} & \textbf{98} & 0.031 & 3.0 & 1.0 & 0.800 & \textbf{0.046} & 0.0779 & 0.065 & 0.042 \\
gmc & 32 & DASH + data seed & \textbf{98} & \textbf{98} & \textbf{0.030} & 3.0 & \textbf{0.0} & 0.800 & \textbf{0.046} & 0.0862 & 0.063 & 0.044 \\
gmc & 32 & Wachter & 96 & 96 & 0.034 & 3.0 & 1.0 & 0.800 & \textbf{0.046} & 8.3873 & \textbf{0.037} & \textbf{0.035} \\
gmc & 32 & DiCE & 92 & 92 & 0.050 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.055 & 0.0025 & 0.050 & 0.050 \\
gmc & 32 & Greedy* & 93 & 93 & 0.100 & \textbf{1.0} & \textbf{0.0} & \textbf{1.000} & 0.094 & \textbf{0.0021} & 0.100 & 0.100 \\
gmc & 32 & GS* & \textbf{98} & \textbf{98} & 0.036 & 2.0 & \textbf{0.0} & 0.800 & 0.049 & 0.0508 & 0.050 & 0.041 \\
gmc & 32 & PGD-bisect* & \textbf{98} & \textbf{98} & \textbf{0.029} & 3.0 & 1.0 & 0.800 & \textbf{0.046} & 1.2592 & 0.069 & 0.044 \\
gmc & 32 & FMN* & 66 & 66 & 0.023 & 3.0 & 0.0 & 0.800 & 0.037 & 1.5946 & 0.057 & 0.036 \\
gmc & 32 & NICE & \textbf{98} & \textbf{98} & 0.035 & \textbf{1.0} & \textbf{0.0} & 0.800 & 0.049 & 2.3263 & 0.051 & 0.039 \\
gmc & 32 & FAB & 100 & 1 & 0.000 & 7.5 & 0.0 & 0.800 & 0.019 & 0.1415 & 0.000 & 0.000 \\
gmc & 32 & DeepFool & 100 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
heloc & 2 & DASH & \textbf{100} & \textbf{100} & \textbf{0.048} & 20.0 & \textbf{0.0} & 0.100 & 0.323 & 0.0803 & 0.962 & 0.213 \\
heloc & 2 & DASH + data seed & \textbf{100} & \textbf{100} & \textbf{0.048} & 20.0 & \textbf{0.0} & 0.000 & 0.323 & 0.0897 & 0.962 & 0.212 \\
heloc & 2 & Wachter & \textbf{100} & \textbf{100} & 0.059 & 22.0 & 5.0 & 0.000 & 0.313 & 0.8103 & 0.721 & \textbf{0.178} \\
heloc & 2 & DiCE & \textbf{100} & \textbf{100} & 0.100 & 8.0 & \textbf{0.0} & \textbf{0.200} & 0.325 & 0.0003 & 0.697 & 0.220 \\
heloc & 2 & Greedy* & \textbf{100} & \textbf{100} & 0.350 & \textbf{2.0} & \textbf{0.0} & \textbf{0.200} & 0.438 & \textbf{0.0003} & \textbf{0.430} & 0.400 \\
heloc & 2 & GS* & \textbf{100} & \textbf{100} & 0.173 & 5.5 & 1.0 & \textbf{0.200} & 0.389 & 0.0028 & 0.786 & 0.348 \\
heloc & 2 & PGD-bisect* & \textbf{100} & \textbf{100} & \textbf{0.048} & 20.5 & \textbf{0.0} & 0.000 & 0.324 & 0.0612 & 0.921 & 0.206 \\
heloc & 2 & FMN* & 99 & 99 & \textbf{0.048} & 21.0 & \textbf{0.0} & \textbf{0.200} & 0.324 & 0.0463 & 0.926 & 0.210 \\
heloc & 2 & NICE & \textbf{100} & \textbf{100} & 0.180 & 5.0 & \textbf{0.0} & \textbf{0.200} & \textbf{0.305} & 0.0036 & 0.574 & 0.276 \\
heloc & 2 & FAB & \textbf{100} & \textbf{100} & \textbf{0.048} & 21.0 & \textbf{0.0} & \textbf{0.200} & 0.325 & 0.0049 & 0.913 & 0.205 \\
heloc & 2 & DeepFool & 100 & 2 & 0.014 & 23.0 & 13.0 & 0.200 & 0.422 & 0.0001 & 0.325 & 0.068 \\
heloc & 2 & MIP-EXP & \textbf{100} & \textbf{100} & \textbf{0.048} & 20.0 & \textbf{0.0} & 0.100 & 0.324 & 1.2474 & 0.927 & 0.209 \\
heloc & 2 & MIP-OBJ & \textbf{100} & \textbf{100} & \textbf{0.048} & 20.0 & \textbf{0.0} & 0.100 & 0.324 & 2.8335 & 0.926 & 0.209 \\
heloc & 4 & DASH & \textbf{100} & \textbf{100} & 0.058 & 21.0 & \textbf{0.0} & 0.000 & 0.335 & 0.1478 & 1.145 & 0.254 \\
heloc & 4 & DASH + data seed & \textbf{100} & \textbf{100} & 0.058 & 21.0 & \textbf{0.0} & 0.000 & 0.334 & 0.1522 & 1.168 & 0.257 \\
heloc & 4 & Wachter & \textbf{100} & \textbf{100} & 0.068 & 22.0 & 4.0 & 0.000 & 0.324 & 0.9962 & 0.968 & \textbf{0.226} \\
heloc & 4 & DiCE & \textbf{100} & \textbf{100} & 0.100 & 9.5 & \textbf{0.0} & 0.200 & 0.333 & \textbf{0.0005} & 0.897 & 0.290 \\
heloc & 4 & Greedy* & \textbf{100} & \textbf{100} & 0.400 & \textbf{3.0} & \textbf{0.0} & 0.200 & 0.422 & 0.0006 & \textbf{0.586} & 0.419 \\
heloc & 4 & GS* & \textbf{100} & \textbf{100} & 0.198 & 7.0 & 1.0 & 0.200 & 0.394 & 0.0041 & 0.978 & 0.391 \\
heloc & 4 & PGD-bisect* & \textbf{100} & \textbf{100} & 0.058 & 21.0 & \textbf{0.0} & 0.000 & 0.334 & 0.1424 & 1.130 & 0.253 \\
heloc & 4 & FMN* & \textbf{100} & \textbf{100} & 0.058 & 21.0 & \textbf{0.0} & 0.000 & 0.334 & 0.0795 & 1.149 & 0.256 \\
heloc & 4 & NICE & \textbf{100} & \textbf{100} & 0.197 & 7.0 & \textbf{0.0} & \textbf{0.300} & \textbf{0.308} & 0.0058 & 0.709 & 0.316 \\
heloc & 4 & FAB & \textbf{100} & \textbf{100} & 0.058 & 21.0 & \textbf{0.0} & 0.000 & 0.334 & 0.0081 & 1.097 & 0.249 \\
heloc & 4 & DeepFool & 100 & 1 & 0.017 & 23.0 & 4.0 & 0.600 & 0.249 & 0.0001 & 0.392 & 0.082 \\
heloc & 4 & MIP-EXP & 93 & 93 & \textbf{0.055} & 21.0 & \textbf{0.0} & 0.200 & 0.336 & 13.1694 & 1.074 & 0.239 \\
heloc & 4 & MIP-OBJ & 98 & 98 & 0.069 & 21.0 & \textbf{0.0} & 0.000 & 0.362 & 60.0045 & 1.310 & 0.291 \\
heloc & 8 & DASH & \textbf{100} & \textbf{100} & 0.047 & 21.0 & \textbf{0.0} & 0.000 & 0.324 & 0.2311 & 0.965 & 0.211 \\
heloc & 8 & DASH + data seed & \textbf{100} & \textbf{100} & 0.047 & 21.0 & \textbf{0.0} & 0.000 & 0.322 & 0.2411 & 0.966 & 0.213 \\
heloc & 8 & Wachter & \textbf{100} & \textbf{100} & 0.054 & 22.0 & 4.0 & 0.000 & \textbf{0.309} & 1.3847 & 0.768 & \textbf{0.185} \\
heloc & 8 & DiCE & 99 & 99 & 0.050 & 9.0 & \textbf{0.0} & \textbf{0.200} & 0.317 & \textbf{0.0006} & 0.700 & 0.218 \\
heloc & 8 & Greedy* & 99 & 99 & 0.300 & \textbf{3.0} & \textbf{0.0} & \textbf{0.200} & 0.384 & 0.0010 & \textbf{0.500} & 0.333 \\
heloc & 8 & GS* & \textbf{100} & \textbf{100} & 0.178 & 5.5 & 1.0 & \textbf{0.200} & 0.395 & 0.0095 & 0.799 & 0.337 \\
heloc & 8 & PGD-bisect* & \textbf{100} & \textbf{100} & \textbf{0.047} & 21.0 & \textbf{0.0} & 0.000 & 0.321 & 0.2554 & 0.910 & 0.206 \\
heloc & 8 & FMN* & \textbf{100} & \textbf{100} & \textbf{0.047} & 21.0 & \textbf{0.0} & 0.000 & 0.325 & 0.1682 & 0.924 & 0.212 \\
heloc & 8 & NICE & \textbf{100} & \textbf{100} & 0.184 & 5.0 & \textbf{0.0} & \textbf{0.200} & 0.311 & 0.0107 & 0.615 & 0.284 \\
heloc & 8 & FAB & 98 & 96 & \textbf{0.046} & 21.0 & \textbf{0.0} & 0.000 & 0.322 & 0.0147 & 0.900 & 0.205 \\
heloc & 8 & DeepFool & 99 & 1 & 0.039 & 23.0 & 7.5 & 0.100 & 0.355 & 0.0002 & 0.892 & 0.186 \\
heloc & 8 & MIP-EXP & 59 & 59 & 0.031 & 21.0 & 0.0 & 0.200 & 0.301 & 11.9084 & 0.643 & 0.140 \\
heloc & 8 & MIP-OBJ & 0 & 0 & NA & NA & NA & NA & NA & NA & NA & NA \\
heloc & 16 & DASH & \textbf{100} & \textbf{100} & 0.054 & 21.0 & 1.0 & 0.000 & 0.331 & 0.0885 & 1.081 & 0.241 \\
heloc & 16 & DASH + data seed & \textbf{100} & \textbf{100} & 0.054 & 21.0 & \textbf{0.0} & 0.000 & 0.329 & 0.0995 & 1.072 & 0.239 \\
heloc & 16 & Wachter & \textbf{100} & \textbf{100} & 0.064 & 22.5 & 4.0 & 0.000 & 0.321 & 2.0969 & 0.892 & \textbf{0.206} \\
heloc & 16 & DiCE & \textbf{100} & \textbf{100} & 0.100 & 9.0 & \textbf{0.0} & \textbf{0.200} & 0.329 & \textbf{0.0011} & 0.780 & 0.264 \\
heloc & 16 & Greedy* & \textbf{100} & \textbf{100} & 0.300 & \textbf{3.0} & \textbf{0.0} & \textbf{0.200} & 0.366 & 0.0020 & \textbf{0.526} & 0.334 \\
heloc & 16 & GS* & \textbf{100} & \textbf{100} & 0.199 & 6.0 & 1.0 & \textbf{0.200} & 0.403 & 0.0175 & 0.877 & 0.381 \\
heloc & 16 & PGD-bisect* & \textbf{100} & \textbf{100} & \textbf{0.053} & 21.0 & \textbf{0.0} & 0.000 & 0.327 & 0.5253 & 1.028 & 0.227 \\
heloc & 16 & FMN* & \textbf{100} & \textbf{100} & \textbf{0.053} & 21.0 & \textbf{0.0} & 0.000 & 0.327 & 0.3226 & 1.030 & 0.233 \\
heloc & 16 & NICE & \textbf{100} & \textbf{100} & 0.180 & 6.0 & 1.0 & \textbf{0.200} & \textbf{0.315} & 0.0190 & 0.673 & 0.310 \\
heloc & 16 & FAB & 97 & 96 & \textbf{0.053} & 21.0 & \textbf{0.0} & 0.000 & 0.327 & 0.0268 & 0.989 & 0.223 \\
heloc & 16 & DeepFool & 100 & 1 & 0.040 & 23.0 & 14.5 & 0.200 & 0.368 & 0.0005 & 0.862 & 0.184 \\
heloc & 32 & DASH & \textbf{100} & \textbf{100} & \textbf{0.037} & 21.0 & \textbf{0.0} & 0.000 & 0.314 & 0.1214 & 0.753 & 0.164 \\
heloc & 32 & DASH + data seed & \textbf{100} & \textbf{100} & \textbf{0.037} & 21.0 & \textbf{0.0} & 0.000 & 0.311 & 0.1347 & 0.753 & 0.164 \\
heloc & 32 & Wachter & \textbf{100} & \textbf{100} & 0.049 & 22.0 & 5.0 & 0.200 & 0.304 & 8.0712 & 0.574 & \textbf{0.146} \\
heloc & 32 & DiCE & \textbf{100} & \textbf{100} & 0.050 & 8.0 & \textbf{0.0} & 0.200 & 0.318 & \textbf{0.0029} & 0.500 & 0.160 \\
heloc & 32 & Greedy* & \textbf{100} & \textbf{100} & 0.200 & \textbf{3.0} & \textbf{0.0} & 0.200 & 0.354 & 0.0069 & \textbf{0.400} & 0.279 \\
heloc & 32 & GS* & \textbf{100} & \textbf{100} & 0.164 & 5.0 & 1.0 & 0.200 & 0.370 & 0.0382 & 0.613 & 0.295 \\
heloc & 32 & PGD-bisect* & \textbf{100} & \textbf{100} & \textbf{0.037} & 21.0 & \textbf{0.0} & 0.200 & 0.310 & 1.7129 & 0.718 & 0.158 \\
heloc & 32 & FMN* & \textbf{100} & \textbf{100} & \textbf{0.037} & 21.0 & \textbf{0.0} & 0.200 & 0.314 & 1.5847 & 0.721 & 0.159 \\
heloc & 32 & NICE & \textbf{100} & \textbf{100} & 0.164 & 5.0 & 0.5 & \textbf{0.400} & \textbf{0.299} & 0.0385 & 0.485 & 0.233 \\
heloc & 32 & FAB & \textbf{100} & 88 & 0.039 & 21.0 & \textbf{0.0} & 0.000 & 0.306 & 0.1426 & 0.748 & 0.167 \\
heloc & 32 & DeepFool & 99 & 2 & 0.033 & 23.0 & 23.0 & 0.400 & 0.325 & 0.0021 & 0.769 & 0.160 \\
\end{longtable}

==> figures/methodology.tex <==
% First layout pass for the E-v3 tutorial figure.
% This deliberately contains no candidates yet: it establishes three ReLU
% activation cells and a separate, piecewise-linear target threshold shared
% by all panels. Requires TikZ and arrows.meta.
\begin{tikzpicture}[
  % Global TikZ units. Individual normalized domains override these below.
  x=1cm,y=1cm,
  every node/.style={font=\scriptsize},
  panel/.style={draw=black!35, rounded corners=2pt, line width=.35pt},
  cell/.style={draw=none},
  reluFacet/.style={draw=black!70, dashed, line width=.65pt},
  threshold/.style={draw=green!45!black,line width=.35pt},
  factual/.style={draw=orange!90!black,fill=orange!80!black},
  scout/.style={draw=orange!90!black,-{Stealth[length=1.5mm]},line width=.7pt},
  grad/.style={draw=violet!80!black,-{Stealth[length=1.7mm]},line width=.8pt},
  scoutPoint/.style={draw=orange!90!black,fill=orange!80!black},
  localProposal/.style={draw=violet!65!black,dashed,-{Stealth[length=1.35mm]},line width=.6pt},
  proposalPoint/.style={draw=violet!65!black,dashed,line width=.65pt},
  gradPone/.style={draw=blue!70!black,-{Stealth[length=1.7mm]},line width=.8pt},
  gradPtwo/.style={draw=red!75!black,-{Stealth[length=1.7mm]},line width=.8pt},
  tangentPone/.style={draw=blue!70!black,dashed,-{Stealth[length=1.4mm]},line width=.7pt},
  tangentPtwo/.style={draw=red!75!black,dashed,-{Stealth[length=1.4mm]},line width=.7pt},
  boundaryPone/.style={draw=blue!70!black,dashed,line width=.65pt},
  boundaryPtwo/.style={draw=red!75!black,dashed,line width=.65pt},
  infeasibleCandidate/.style={draw=red!75!black,fill=white,line width=.8pt}
]

% Horizontal origins of the three panels; increase/decrease 4.92 to alter gaps.
\foreach \X in {0,4.92,9.84} {
  \begin{scope}[shift={(\X,0)}]

    % Unit-square input domain. The dashed lines are ReLU activation facets.
    % The thin green edge bounds the target-side prediction region.
    % shift: lower-left location of the [0,1]^2 box within its panel.
    % x/y: width and height of that normalized box on the page.
    \begin{scope}[shift={(.28cm,.24cm)},x=4.28cm,y=3.28cm]
      % Green target-side polygon. Edit its first three vertices to reshape
      % the threshold; the last two vertices keep the fill on the right edge.
      \path[cell,fill=green!20!teal!9]
        (.50,1)--(.66,.50)--(.73,0)--(1,0)--(1,1)--cycle;
      % Visible normalized [0,1]^2 input box.
      \draw[black!50,line width=.35pt] (0,0) rectangle (1,1);
      % First and second dashed ReLU activation facets, respectively.
      \draw[reluFacet] (.45,0)--(.25,1);
      \draw[reluFacet] (.38,.35)--(1,.65);
      % Thin target threshold: use the same first three vertices as green fill.
      \draw[threshold] (.50,1)--(.66,.50)--(.73,0);

      % Factual location, shared across all panels (normalized coordinates).
      \coordinate (x0) at (.13,.17);
      % Factual dot radius in printer points.
      \fill[factual] (x0) circle (1.7pt);
      % Factual label directly below the dot; adjust only this position for label spacing.
      \node[anchor=north,font=\tiny] at (.13,.15) {\(x^0\)};
    \end{scope}

    % The local signal and Lipschitz-scaled axis scouts are shown only in
    % the first panel; later panels reserve this geometry for search points.
    \ifdim\X pt=0pt
      % Must use the same shift and scaling as the shared normalized domain.
      \begin{scope}[shift={(.28cm,.24cm)},x=4.28cm,y=3.28cm]
        % Repeat factual coordinates here so arrows can reference it in panel one.
        \coordinate (x0a) at (.13,.17);
        % Horizontal and vertical unit-multiplier Lipschitz scouts, p^1 and p^2.
        \coordinate (pone) at (.45,.17);
        \coordinate (ptwo) at (.13,.49);
        % Half-size dashed Lipschitz scout box centred at x^0.
        \draw[gray!65,dashed,line width=.55pt]
          (.035,.0675) rectangle (.225,.2725);
        % Equal-size boxes around p^1 and p^2, translated from the factual box.
        \draw[gray!65,dashed,line width=.55pt]
          (.355,.0675) rectangle (.545,.2725);
        \draw[gray!65,dashed,line width=.55pt]
          (.035,.3875) rectangle (.225,.5925);
        % Axis scout arrows from factual to p^1 and p^2.
        \draw[scout] (x0a)--(pone);
        \draw[scout] (x0a)--(ptwo);
        % Scout dot radii.
        \fill[scoutPoint] (pone) circle (1.55pt);
        \fill[scoutPoint] (ptwo) circle (1.55pt);
        % Short scout labels; adjust anchors/positions if they overlap a point.
        \node[below,font=\tiny] at (pone) {\(x^1\)};
        \node[left,font=\tiny] at (ptwo) {\(x^2\)};
        % Dashed one-step gradient proposals from the two evaluated scouts.
        % p^1 is in a different ReLU cell: its local gradient is flatter.
        \coordinate (qone) at (.65,.24);
        % p^2 remains in the factual cell: its proposal is parallel to grad f(x^0).
        \coordinate (qtwo) at (.28,.64);
        \draw[localProposal] (pone)--(qone);
        \draw[localProposal] (ptwo)--(qtwo);
        \draw[proposalPoint] (qone) circle (1.5pt);
        \draw[proposalPoint] (qtwo) circle (1.5pt);
        % Gradient arrow endpoint and its adjacent label position.
        \draw[grad] (x0a)--(.34,.38);
        \node[anchor=west,text=violet!80!black,font=\tiny]
          at (.15,.41) {\(g(x^0)\)};
      \end{scope}
    \fi

    % Panel two: anchor gradients may belong to different ReLU cells, so
    % their local affine target-boundary estimates need not coincide.
    \ifdim\X pt=4.92pt
      \begin{scope}[shift={(.28cm,.24cm)},x=4.28cm,y=3.28cm]
        \coordinate (x0t) at (.13,.17);
        \coordinate (poneg) at (.45,.17);
        \coordinate (ptwog) at (.13,.49);
        \fill[scoutPoint] (poneg) circle (1.55pt);
        \fill[scoutPoint] (ptwog) circle (1.55pt);
        \node[below,font=\tiny] at (poneg) {\(x^1\)};
        \node[left,font=\tiny] at (ptwog) {\(x^2\)};
        % Solid anchor gradients: blue for p^1 and red for p^2.
        \draw[gradPone] (poneg)--(.65,.24);
        \draw[gradPtwo] (ptwog)--(.28,.64);
        % Repeat the gradient-based anchors from the left panel for continuity.
        \draw[proposalPoint] (.65,.24) circle (1.5pt);
        \draw[proposalPoint] (.28,.64) circle (1.5pt);
        % Factual-origin rays. Labels show the unit-multiplier boundary radii,
        % not names for the estimated boundaries below.
        \draw[tangentPone] (x0t)--(.72,.40)
          node[pos=.26,below=0.5pt,font=\tiny,text=blue!70!black]
          {\(r_{\mathrm{fac}}(x^1)\)};
        \draw[tangentPtwo] (x0t)--(.45,.49)
          node[pos=.27,above=1.5pt,font=\tiny,text=red!75!black]
          {\(r_{\mathrm{fac}}(x^2)\)};
        % Repeat both evaluated endpoints from the right panel as circles.
        \draw[infeasibleCandidate] (.45,.49) circle (2.0pt);
        \filldraw[draw=teal!75!black,fill=teal!70!black]
          (.72,.40) circle (2.0pt);
        % Same-colored local affine target-boundary estimates.
        \draw[boundaryPone] (.66,.55)--(.78,.25);
        \draw[boundaryPtwo] (.34,.66)--(.57,.33);
      \end{scope}
    \fi

    % Panel three: evaluate the tangent endpoints using the original network.
    % Blue lands on the true green side and is returned; red remains infeasible.
    \ifdim\X pt=9.84pt
      \begin{scope}[shift={(.28cm,.24cm)},x=4.28cm,y=3.28cm]
        \coordinate (x0e) at (.13,.17);
        \coordinate (ytanone) at (.72,.40);
        \coordinate (ytantwo) at (.45,.49);
        % The same two factual-centred proposals from panel two.
        \draw[tangentPone] (x0e)--(ytanone);
        \draw[tangentPtwo] (x0e)--(ytantwo);
        % Red proposal is outside the actual target region.
        \draw[infeasibleCandidate] (ytantwo) circle (2.0pt);
        % Blue proposal is verified feasible by the network and becomes output.
        \node[star,star points=5,star point ratio=2.1,
              draw=teal!75!black,fill=teal!70!black,
              minimum size=7pt,inner sep=0pt] (best) at (ytanone) {};
        \node[anchor=west,font=\tiny,text=teal!65!black] at (.74,.42)
          {\(x^{\mathrm{best}}\)};
      \end{scope}
    \fi

  \end{scope}
}
\end{tikzpicture}

